Involutive Markov categories and the quantum de Finetti theorem

Markov categories have recently emerged as a powerful high-level framework for probability theory and theoretical statistics. Here we study a quantum version of this concept, called involutive Markov categories. These are equivalent to Parzygnat's quantum Markov categories, but we argue that they offer a simpler and more practical approach. Our main examples of involutive Markov categories have pre-C*-algebras, including infinite-dimensional ones, as objects, together with completely positive unital maps as morphisms in the picture of interest. In this context, we prove a quantum de Finetti theorem for both the minimal and the maximal C*-tensor norms, and we develop a categorical description of such quantum de Finetti theorems which amounts to a universal property of state spaces.

==> figures/as_equal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -2) {};
		\node [style=bn] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-9.5, 1) {};
		\node [style=none] (4) at (-9.5, 1) {};
		\node [style=none] (5) at (-7.5, 1.25) {};
		\node [style=morphism] (6) at (-9.5, 1.25) {$\phi$};
		\node [style=none] (12) at (-7.5, 2.25) {};
		\node [style=none] (13) at (-9.5, 2.25) {};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=morphism] (17) at (-8.5, -1) {$\omega$};
		\node [style=none] (18) at (-7.5, 2.75) {$B$};
		\node [style=none] (19) at (-9.5, 2.75) {$C$};
		\node [style=none] (22) at (-8.5, -2.5) {$A$};
		\node [style=none] (27) at (-2.5, -2) {};
		\node [style=bn] (28) at (-2.5, 0) {};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-3.5, 1) {};
		\node [style=none] (31) at (-3.5, 1) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=morphism] (33) at (-3.5, 1.25) {$\psi$};
		\node [style=none] (34) at (-1.5, 2.25) {};
		\node [style=none] (35) at (-3.5, 2.25) {};
		\node [style=morphism] (36) at (-2.5, -1) {$\omega$};
		\node [style=none] (37) at (-1.5, 2.75) {$B$};
		\node [style=none] (38) at (-3.5, 2.75) {$C$};
		\node [style=none] (39) at (-2.5, -2.5) {$A$};
		\node [style=none] (40) at (4.5, -2) {};
		\node [style=bn] (41) at (4.5, 0) {};
		\node [style=none] (42) at (5.5, 1) {};
		\node [style=none] (43) at (3.5, 1) {};
		\node [style=none] (44) at (3.5, 1) {};
		\node [style=none] (45) at (5.5, 1.25) {};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=none] (47) at (5.5, 2.25) {};
		\node [style=none] (48) at (3.5, 2.25) {};
		\node [style=none] (49) at (7.5, 0) {$=$};
		\node [style=morphism] (50) at (4.5, -1) {$\omega$};
		\node [style=none] (51) at (3.5, 2.75) {$B$};
		\node [style=none] (52) at (5.5, 2.75) {$C$};
		\node [style=none] (53) at (4.5, -2.5) {$A$};
		\node [style=none] (54) at (10.5, -2) {};
		\node [style=bn] (55) at (10.5, 0) {};
		\node [style=none] (56) at (11.5, 1) {};
		\node [style=none] (57) at (9.5, 1) {};
		\node [style=none] (58) at (9.5, 1) {};
		\node [style=none] (59) at (11.5, 1.25) {};
		\node [style=none] (60) at (9.5, 1.25) {};
		\node [style=none] (61) at (11.5, 2.25) {};
		\node [style=none] (62) at (9.5, 2.25) {};
		\node [style=morphism] (63) at (10.5, -1) {$\omega$};
		\node [style=none] (64) at (11.5, 2.75) {$C$};
		\node [style=none] (65) at (9.5, 2.75) {$B$};
		\node [style=none] (66) at (10.5, -2.5) {$A$};
		\node [style=morphism] (67) at (5.5, 1.25) {$\phi$};
		\node [style=morphism] (68) at (11.5, 1.25) {$\psi$};
		\node [style=none] (69) at (2.5, 3) {};
		\node [style=none] (71) at (2.5, -2.75) {};
		\node [style=none] (72) at (12.5, 3) {};
		\node [style=none] (73) at (12.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw (12.center) to (2.center);
		\draw (13.center) to (6);
		\draw (4.center) to (6);
		\draw [style=none] (27.center) to (28);
		\draw [style=none, bend right=45] (28) to (29.center);
		\draw [style=none, bend left=45] (28) to (30.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (33);
		\draw (31.center) to (33);
		\draw [style=none] (40.center) to (41);
		\draw [style=none, bend right=45] (41) to (42.center);
		\draw [style=none, bend left=45] (41) to (43.center);
		\draw (47.center) to (42.center);
		\draw (48.center) to (46.center);
		\draw (44.center) to (46.center);
		\draw [style=none] (54.center) to (55);
		\draw [style=none, bend right=45] (55) to (56.center);
		\draw [style=none, bend left=45] (55) to (57.center);
		\draw (61.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (58.center) to (60.center);
		\draw [bend right, looseness=0.50] (69.center) to (71.center);
		\draw [bend left, looseness=0.50] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/as_equal_extrawire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -2) {};
		\node [style=bn] (1) at (-8.5, 0) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-9.5, 1) {};
		\node [style=none] (5) at (-7.5, 1.25) {};
		\node [style=morphism] (6) at (-10, 1.25) {$\,\,\,\psi\,\,\,$};
		\node [style=none] (12) at (-7.5, 2.25) {};
		\node [style=none] (13) at (-10, 2.25) {};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=morphism] (17) at (-8.5, -1) {$\phi$};
		\node [style=none] (18) at (-7.5, 2.75) {$B$};
		\node [style=none] (19) at (-10, 2.75) {$C$};
		\node [style=none] (22) at (-8.5, -2.5) {$A$};
		\node [style=none] (40) at (5, -2) {};
		\node [style=bn] (41) at (5, 0) {};
		\node [style=none] (42) at (6, 1) {};
		\node [style=none] (43) at (4, 1) {};
		\node [style=none] (44) at (4, 1) {};
		\node [style=none] (45) at (6, 1.25) {};
		\node [style=none] (46) at (4, 1.25) {};
		\node [style=none] (47) at (6.5, 2.25) {};
		\node [style=none] (48) at (4, 2.25) {};
		\node [style=none] (49) at (9, 0) {$=$};
		\node [style=morphism] (50) at (5, -1) {$\phi$};
		\node [style=none] (51) at (6.5, 2.75) {$C$};
		\node [style=none] (52) at (4, 2.75) {$B$};
		\node [style=none] (53) at (5, -2.5) {$A$};
		\node [style=morphism] (67) at (6.5, 1.25) {$\,\,\,\psi\,\,\,$};
		\node [style=none] (69) at (3, 3) {};
		\node [style=none] (71) at (3, -2.75) {};
		\node [style=none] (72) at (15, 3) {};
		\node [style=none] (73) at (15, -2.75) {};
		\node [style=none] (74) at (-9.5, 1.25) {};
		\node [style=none] (75) at (-10.5, 1.25) {};
		\node [style=none] (76) at (-10.5, -2) {};
		\node [style=none] (77) at (-10.5, -2.5) {$W$};
		\node [style=none] (78) at (-1.5, -2) {};
		\node [style=bn] (79) at (-1.5, 0) {};
		\node [style=none] (80) at (-0.5, 1) {};
		\node [style=none] (81) at (-2.5, 1) {};
		\node [style=none] (82) at (-0.5, 1.25) {};
		\node [style=morphism] (83) at (-3, 1.25) {$\,\,\,\omega\,\,\,$};
		\node [style=none] (84) at (-0.5, 2.25) {};
		\node [style=none] (85) at (-3, 2.25) {};
		\node [style=morphism] (86) at (-1.5, -1) {$\phi$};
		\node [style=none] (87) at (-0.5, 2.75) {$B$};
		\node [style=none] (88) at (-3, 2.75) {$C$};
		\node [style=none] (89) at (-1.5, -2.5) {$A$};
		\node [style=none] (90) at (-2.5, 1.25) {};
		\node [style=none] (91) at (-3.5, 1.25) {};
		\node [style=none] (92) at (-3.5, -2) {};
		\node [style=none] (93) at (-3.5, -2.5) {$W$};
		\node [style=none] (94) at (7, 1.25) {};
		\node [style=none] (95) at (7, -2) {};
		\node [style=none] (96) at (7, -2.5) {$W$};
		\node [style=none] (97) at (12, -2) {};
		\node [style=bn] (98) at (12, 0) {};
		\node [style=none] (99) at (13, 1) {};
		\node [style=none] (100) at (11, 1) {};
		\node [style=none] (101) at (11, 1) {};
		\node [style=none] (102) at (13, 1.25) {};
		\node [style=none] (103) at (11, 1.25) {};
		\node [style=none] (104) at (13.5, 2.25) {};
		\node [style=none] (105) at (11, 2.25) {};
		\node [style=morphism] (106) at (12, -1) {$\phi$};
		\node [style=none] (107) at (13.5, 2.75) {$C$};
		\node [style=none] (108) at (11, 2.75) {$B$};
		\node [style=none] (109) at (12, -2.5) {$A$};
		\node [style=morphism] (110) at (13.5, 1.25) {$\,\,\,\omega\,\,\,$};
		\node [style=none] (111) at (14, 1.25) {};
		\node [style=none] (112) at (14, -2) {};
		\node [style=none] (113) at (14, -2.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw (12.center) to (2.center);
		\draw (13.center) to (6);
		\draw [style=none] (40.center) to (41);
		\draw [style=none, bend right=45] (41) to (42.center);
		\draw [style=none, bend left=45] (41) to (43.center);
		\draw (48.center) to (46.center);
		\draw (44.center) to (46.center);
		\draw [bend right, looseness=0.50] (69.center) to (71.center);
		\draw [bend left, looseness=0.50] (72.center) to (73.center);
		\draw (74.center) to (3.center);
		\draw (75.center) to (76.center);
		\draw [style=none] (78.center) to (79);
		\draw [style=none, bend right=45] (79) to (80.center);
		\draw [style=none, bend left=45] (79) to (81.center);
		\draw (84.center) to (80.center);
		\draw (85.center) to (83);
		\draw (90.center) to (81.center);
		\draw (91.center) to (92.center);
		\draw (45.center) to (42.center);
		\draw (47.center) to (67);
		\draw (94.center) to (95.center);
		\draw [style=none] (97.center) to (98);
		\draw [style=none, bend right=45] (98) to (99.center);
		\draw [style=none, bend left=45] (98) to (100.center);
		\draw (105.center) to (103.center);
		\draw (101.center) to (103.center);
		\draw (102.center) to (99.center);
		\draw (104.center) to (110);
		\draw (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/as_equal_twosided.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=bn] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=morphism] (6) at (-3.5, 1.25) {$\phi$};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-3.5, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3.5, -1) {$\omega$};
		\node [style=none] (18) at (-2, 2.75) {$B$};
		\node [style=none] (19) at (-3.5, 2.75) {$C$};
		\node [style=none] (22) at (-3.5, -2.5) {$A$};
		\node [style=none] (74) at (-5, 1) {};
		\node [style=none] (75) at (-5, 1.25) {};
		\node [style=none] (76) at (-5, 2.25) {};
		\node [style=none] (78) at (-5, 2.75) {$B$};
		\node [style=none] (79) at (3.5, -2) {};
		\node [style=bn] (80) at (3.5, 0) {};
		\node [style=none] (81) at (5, 1) {};
		\node [style=none] (82) at (3.5, 1) {};
		\node [style=none] (83) at (3.5, 1) {};
		\node [style=none] (84) at (5, 1.25) {};
		\node [style=morphism] (85) at (3.5, 1.25) {$\psi$};
		\node [style=none] (86) at (5, 2.25) {};
		\node [style=none] (87) at (3.5, 2.25) {};
		\node [style=morphism] (88) at (3.5, -1) {$\omega$};
		\node [style=none] (89) at (5, 2.75) {$B$};
		\node [style=none] (90) at (3.5, 2.75) {$C$};
		\node [style=none] (91) at (3.5, -2.5) {$A$};
		\node [style=none] (92) at (2, 1) {};
		\node [style=none] (93) at (2, 1.25) {};
		\node [style=none] (94) at (2, 2.25) {};
		\node [style=none] (95) at (2, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=0] (1) to (2.center);
		\draw [style=none] (1) to (3.center);
		\draw (12.center) to (2.center);
		\draw (13.center) to (6);
		\draw (4.center) to (6);
		\draw (76.center) to (74.center);
		\draw [in=-180, out=-90] (74.center) to (1);
		\draw [style=none] (79.center) to (80);
		\draw [style=none, in=270, out=0] (80) to (81.center);
		\draw [style=none] (80) to (82.center);
		\draw (86.center) to (81.center);
		\draw (87.center) to (85);
		\draw (83.center) to (85);
		\draw (94.center) to (92.center);
		\draw [in=-180, out=-90] (92.center) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/as_equal_twosided_extrawire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -2) {};
		\node [style=bn] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-3.25, 1.25) {};
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-3.5, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3.5, -1) {$\phi$};
		\node [style=none] (18) at (-2, 2.75) {$B$};
		\node [style=none] (19) at (-3.5, 2.75) {$C$};
		\node [style=none] (22) at (-3.5, -2.5) {$A$};
		\node [style=none] (74) at (-5, 1) {};
		\node [style=none] (75) at (-5, 1.25) {};
		\node [style=none] (76) at (-5, 2.25) {};
		\node [style=none] (78) at (-5, 2.75) {$B$};
		\node [style=none] (96) at (-4.5, -1.5) {};
		\node [style=none] (97) at (-4.5, -2) {};
		\node [style=none] (98) at (-4.5, -2.5) {$W$};
		\node [style=morphism] (102) at (-3.5, 1.25) {$\,\,\psi\,\,$};
		\node [style=none] (103) at (-3.75, 1.25) {};
		\node [style=none] (104) at (3.5, -2) {};
		\node [style=bn] (105) at (3.5, 0) {};
		\node [style=none] (106) at (5, 1) {};
		\node [style=none] (107) at (3.75, 1.25) {};
		\node [style=none] (108) at (3.5, 1.25) {};
		\node [style=none] (109) at (5, 1.25) {};
		\node [style=none] (110) at (3.5, 1.25) {};
		\node [style=none] (111) at (5, 2.25) {};
		\node [style=none] (112) at (3.5, 2.25) {};
		\node [style=morphism] (113) at (3.5, -1) {$\phi$};
		\node [style=none] (114) at (5, 2.75) {$B$};
		\node [style=none] (115) at (3.5, 2.75) {$C$};
		\node [style=none] (116) at (3.5, -2.5) {$A$};
		\node [style=none] (117) at (2, 1) {};
		\node [style=none] (118) at (2, 1.25) {};
		\node [style=none] (119) at (2, 2.25) {};
		\node [style=none] (120) at (2, 2.75) {$B$};
		\node [style=none] (121) at (2.5, -1.5) {};
		\node [style=none] (122) at (2.5, -2) {};
		\node [style=none] (123) at (2.5, -2.5) {$W$};
		\node [style=morphism] (124) at (3.5, 1.25) {$\,\,\omega\,\,$};
		\node [style=none] (125) at (3.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, in=270, out=0] (1) to (2.center);
		\draw [style=none, in=-90, out=90] (1) to (3.center);
		\draw (12.center) to (2.center);
		\draw (13.center) to (6.center);
		\draw (4.center) to (6.center);
		\draw (76.center) to (74.center);
		\draw [in=-180, out=-90] (74.center) to (1);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (103.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw [style=none] (104.center) to (105);
		\draw [style=none, in=270, out=0] (105) to (106.center);
		\draw [style=none, in=-90, out=90] (105) to (107.center);
		\draw (111.center) to (106.center);
		\draw (112.center) to (110.center);
		\draw (108.center) to (110.center);
		\draw (119.center) to (117.center);
		\draw [in=-180, out=-90] (117.center) to (105);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (125.center) to (121.center);
		\draw (121.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autocomp_classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-8, 1.75) {};
		\node [style=none] (80) at (-10, 1.75) {};
		\node [style=none] (81) at (-10, 1.75) {};
		\node [style=none] (82) at (-8, 3.25) {};
		\node [style=none] (83) at (-10, 3.25) {};
		\node [style=none] (84) at (-9, 0) {};
		\node [style=bn] (85) at (-9, 1) {};
		\node [style=none] (86) at (-8, 1.75) {};
		\node [style=none] (87) at (-10, 1.75) {};
		\node [style=none] (88) at (-10, 1.75) {};
		\node [style=none] (89) at (-8, 1.75) {};
		\node [style=none] (90) at (-10, 1.75) {};
		\node [style=none] (91) at (-8, 1.75) {};
		\node [style=none] (92) at (-10, 1.75) {};
		\node [style=none] (94) at (-10, 4.75) {};
		\node [style=none] (95) at (-8, 4.75) {};
		\node [style=none] (96) at (-6, 2.25) {$=$};
		\node [style=none] (113) at (-2, 3) {};
		\node [style=none] (114) at (-4, 2.75) {};
		\node [style=none] (115) at (-4, 3) {};
		\node [style=none] (116) at (-2, 4.75) {};
		\node [style=none] (117) at (-4, 4.75) {};
		\node [style=none] (118) at (-3, 0) {};
		\node [style=bn] (119) at (-3, 1) {};
		\node [style=none] (120) at (-2, 2) {};
		\node [style=none] (121) at (-4, 2) {};
		\node [style=none] (122) at (-4, 2) {};
		\node [style=none] (123) at (-2, 2.25) {};
		\node [style=none] (124) at (-4, 2.25) {};
		\node [style=none] (125) at (-2, 3) {};
		\node [style=none] (126) at (-4, 3) {};
		\node [style=morphism] (128) at (-2, 2.5) {$\phi$};
		\node [style=none] (129) at (-4, 4.75) {};
		\node [style=none] (130) at (-2, 4.75) {};
		\node [style=morphism] (131) at (-4, 2.5) {$\phi$};
		\node [style=morphism] (148) at (-8, 3.75) {$\phi$};
		\node [style=morphism] (152) at (-10, 3.75) {$\phi$};
		\node [style=none] (154) at (0, 2.25) {$=$};
		\node [style=morphism] (169) at (4, 3) {$\phi$};
		\node [style=none] (175) at (3, 0.5) {};
		\node [style=bn] (176) at (3, 1.5) {};
		\node [style=none] (177) at (4, 2.5) {};
		\node [style=none] (178) at (2, 2.5) {};
		\node [style=none] (179) at (2, 2.5) {};
		\node [style=morphism] (181) at (2, 3) {$\phi$};
		\node [style=none] (182) at (4, 4.25) {};
		\node [style=none] (183) at (2, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (79.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (81.center) to (82.center);
		\draw [style=none] (84.center) to (85);
		\draw [style=none, in=-90, out=15] (85) to (86.center);
		\draw [style=none, in=270, out=165] (85) to (87.center);
		\draw (91.center) to (86.center);
		\draw (92.center) to (90.center);
		\draw (88.center) to (90.center);
		\draw (94.center) to (83.center);
		\draw (95.center) to (82.center);
		\draw [in=90, out=-90, looseness=0.75] (117.center) to (113.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (115.center) to (116.center);
		\draw [style=none] (118.center) to (119);
		\draw [style=none, in=-90, out=15] (119) to (120.center);
		\draw [style=none, in=270, out=165] (119) to (121.center);
		\draw (125.center) to (120.center);
		\draw (126.center) to (124.center);
		\draw (122.center) to (124.center);
		\draw (129.center) to (117.center);
		\draw (130.center) to (116.center);
		\draw [style=none] (175.center) to (176);
		\draw [style=none, in=-90, out=15] (176) to (177.center);
		\draw [style=none, in=270, out=165] (176) to (178.center);
		\draw (182.center) to (177.center);
		\draw (183.center) to (181);
		\draw (179.center) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/autocomp_det_classical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-2, 0.5) {};
		\node [style=none] (80) at (-4, 0.5) {};
		\node [style=none] (81) at (-4, 0.5) {};
		\node [style=none] (82) at (-2, 2) {};
		\node [style=none] (83) at (-4, 2) {};
		\node [style=none] (84) at (-3, -2.25) {};
		\node [style=bn] (85) at (-3, -0.25) {};
		\node [style=none] (86) at (-2, 0.5) {};
		\node [style=none] (87) at (-4, 0.5) {};
		\node [style=none] (88) at (-4, 0.5) {};
		\node [style=none] (89) at (-2, 0.5) {};
		\node [style=none] (90) at (-4, 0.5) {};
		\node [style=none] (91) at (-2, 0.5) {};
		\node [style=none] (92) at (-4, 0.5) {};
		\node [style=none] (94) at (-4, 2.25) {};
		\node [style=none] (95) at (-2, 2.25) {};
		\node [style=morphism] (148) at (3, -1) {$\phi$};
		\node [style=morphism] (152) at (-3, -1.25) {$\phi$};
		\node [style=none] (154) at (0, 0) {$=$};
		\node [style=none] (175) at (3, -2) {};
		\node [style=bn] (176) at (3, 0) {};
		\node [style=none] (177) at (4, 1) {};
		\node [style=none] (178) at (2, 1) {};
		\node [style=none] (179) at (2, 1) {};
		\node [style=none] (182) at (4, 2) {};
		\node [style=none] (183) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (79.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (81.center) to (82.center);
		\draw [style=none] (84.center) to (85);
		\draw [style=none, in=-90, out=15] (85) to (86.center);
		\draw [style=none, in=270, out=165] (85) to (87.center);
		\draw (91.center) to (86.center);
		\draw (92.center) to (90.center);
		\draw (88.center) to (90.center);
		\draw (94.center) to (83.center);
		\draw (95.center) to (82.center);
		\draw [style=none] (175.center) to (176);
		\draw [style=none, in=-90, out=15] (176) to (177.center);
		\draw [style=none, in=270, out=165] (176) to (178.center);
		\draw (182.center) to (177.center);
		\draw (183.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 3) {};
		\node [style=none] (1) at (6.5, 0) {$=$};
		\node [style=none] (2) at (2.75, -3.5) {$A$};
		\node [style=morphism] (3) at (2.75, -2) {$\phi$};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (3.5, 3.5) {$C$};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (3.5, 2) {};
		\node [style=bn] (9) at (2.75, 1) {};
		\node [style=morphism] (10) at (2.75, 0) {$\psi$};
		\node [style=generic morphism] (11) at (2, 2) {$\omega_1$};
		\node [style=none] (12) at (2, 3.5) {$D$};
		\node [style=none] (13) at (2.75, -3) {};
		\node [style=bn] (15) at (2.75, -1) {};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.5, 3) {};
		\node [style=none] (19) at (4.5, 3.5) {$B$};
		\node [style=none] (20) at (10, 3) {};
		\node [style=none] (21) at (9.25, -3.5) {$A$};
		\node [style=morphism] (22) at (9.25, -2) {$\phi$};
		\node [style=none] (23) at (8.5, 3) {};
		\node [style=none] (24) at (10, 3.5) {$C$};
		\node [style=none] (25) at (8.5, 2) {};
		\node [style=none] (26) at (10, 2) {};
		\node [style=bn] (27) at (9.25, 1) {};
		\node [style=morphism] (28) at (9.25, 0) {$\psi$};
		\node [style=generic morphism] (29) at (8.5, 2) {$\omega_2$};
		\node [style=none] (30) at (8.5, 3.5) {$D$};
		\node [style=none] (31) at (9.25, -3) {};
		\node [style=bn] (32) at (9.25, -1) {};
		\node [style=none] (33) at (11, 0.5) {};
		\node [style=none] (34) at (11, 3) {};
		\node [style=none] (35) at (11, 3.5) {$B$};
		\node [style=none] (36) at (-7, 2.5) {};
		\node [style=none] (37) at (-5.25, 0) {$=$};
		\node [style=none] (38) at (-7.75, -3) {$A$};
		\node [style=morphism] (39) at (-7.75, -1.5) {$\phi$};
		\node [style=none] (40) at (-8.5, 2.5) {};
		\node [style=none] (41) at (-7, 3) {$C$};
		\node [style=none] (42) at (-7.75, -2.5) {};
		\node [style=none] (43) at (-8.5, 1.75) {};
		\node [style=none] (44) at (-7, 1.75) {};
		\node [style=bn] (45) at (-7.75, 0.75) {};
		\node [style=morphism] (46) at (-7.75, -0.25) {$\psi$};
		\node [style=generic morphism] (47) at (-8.5, 1.75) {$\omega_1$};
		\node [style=none] (48) at (-8.5, 3) {$D$};
		\node [style=none] (49) at (-2.75, -2.5) {};
		\node [style=none] (50) at (-2.75, -3) {$A$};
		\node [style=none] (51) at (-2, 2.5) {};
		\node [style=none] (52) at (-2, 1.75) {};
		\node [style=none] (53) at (-3.5, 1.75) {};
		\node [style=bn] (54) at (-2.75, 0.75) {};
		\node [style=none] (55) at (-3.5, 2.5) {};
		\node [style=morphism] (56) at (-2.75, -0.25) {$\psi$};
		\node [style=generic morphism] (57) at (-3.5, 1.75) {$\omega_2$};
		\node [style=none] (58) at (-3.5, 3) {$D$};
		\node [style=morphism] (59) at (-2.75, -1.5) {$\phi$};
		\node [style=none] (60) at (-2, 3) {$C$};
		\node [style=none] (61) at (0, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (13.center) to (15);
		\draw [style=morphism, in=-90, out=0] (15) to (16.center);
		\draw (16.center) to (18.center);
		\draw (15) to (10);
		\draw (10) to (9);
		\draw [style=morphism, in=-90, out=15] (27) to (26.center);
		\draw [style=morphism, in=-90, out=165] (27) to (25.center);
		\draw [style=morphism] (26.center) to (20.center);
		\draw [style=morphism] (25.center) to (23.center);
		\draw [style=morphism] (31.center) to (32);
		\draw [style=morphism, in=-90, out=0] (32) to (33.center);
		\draw (33.center) to (34.center);
		\draw (32) to (28);
		\draw (28) to (27);
		\draw [style=morphism] (42.center) to (45);
		\draw [style=morphism, in=-90, out=15] (45) to (44.center);
		\draw [style=morphism, in=-90, out=165] (45) to (43.center);
		\draw [style=morphism] (44.center) to (36.center);
		\draw [style=morphism] (43.center) to (40.center);
		\draw [style=morphism] (52.center) to (51.center);
		\draw [style=morphism, in=-90, out=165] (54) to (53.center);
		\draw [style=morphism, in=-90, out=15] (54) to (52.center);
		\draw [style=morphism] (53.center) to (55.center);
		\draw [style=morphism] (49.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classical_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-3, -1.75) {};
		\node [style=bn] (28) at (-3, -0.5) {};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style=none] (30) at (-4, 0.5) {};
		\node [style=none] (31) at (-4, 0.5) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=morphism] (33) at (-4, 0.75) {$\phi$};
		\node [style=none] (34) at (-2, 1.75) {};
		\node [style=none] (35) at (-4, 1.75) {};
		\node [style=morphism] (36) at (-2, 0.75) {$\psi$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=none] (38) at (3, -2.5) {};
		\node [style=bn] (39) at (3, -1.25) {};
		\node [style=none] (40) at (4, -0.5) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (4, 1.5) {};
		\node [style=morphism] (44) at (4, 1.5) {$\psi$};
		\node [style=morphism] (45) at (2, 1.5) {$\phi$};
		\node [style=none] (46) at (4, 2.5) {};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (2, 2.5) {};
		\node [style=none] (49) at (9, -2.25) {};
		\node [style=bn] (50) at (9, -1) {};
		\node [style=none] (51) at (10, 0) {};
		\node [style=none] (52) at (8, 0) {};
		\node [style=none] (53) at (8, 0.75) {};
		\node [style=none] (55) at (10, 2.25) {};
		\node [style=morphism] (58) at (8, 0.25) {$\psi$};
		\node [style=morphism] (60) at (10, 0.25) {$\phi$};
		\node [style=none] (61) at (6, 0) {$=$};
		\node [style=none] (62) at (10, 0.75) {};
		\node [style=none] (67) at (8, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27.center) to (28);
		\draw [style=none, bend right=45] (28) to (29.center);
		\draw [style=none, bend left=45] (28) to (30.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (33);
		\draw (31.center) to (33);
		\draw [style=none] (38.center) to (39);
		\draw [style=none, in=-90, out=0] (39) to (40.center);
		\draw [style=none, in=-90, out=-180] (39) to (41.center);
		\draw [in=90, out=-90, looseness=0.75] (45) to (40.center);
		\draw (46.center) to (44);
		\draw [in=-90, out=90, looseness=0.75] (42.center) to (44);
		\draw (48.center) to (47.center);
		\draw [style=none] (49.center) to (50);
		\draw [style=none, bend right=45] (50) to (51.center);
		\draw [style=none, bend left=45] (50) to (52.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (53.center) to (55.center);
		\draw [in=90, out=-90, looseness=0.75] (67.center) to (62.center);
		\draw [style=protected] (53.center) to (52.center);
		\draw [style=protected] (62.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_product1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (35) at (-4.75, -0.25) {};
		\node [style=none] (36) at (-2.75, -0.25) {};
		\node [style=none] (37) at (-4.75, 2.5) {};
		\node [style=bn] (39) at (-3.75, -1.5) {};
		\node [style=none] (43) at (-4.75, -0.25) {};
		\node [style=none] (51) at (-3.75, -2.5) {};
		\node [style=none] (133) at (-2.75, -0.25) {};
		\node [style=none] (134) at (-3.5, 0.5) {};
		\node [style=none] (135) at (-2, 0.5) {};
		\node [style=bn] (136) at (-2.75, -0.25) {};
		\node [style=none] (137) at (-3.5, 2.5) {};
		\node [style=none] (138) at (-2, 2.5) {};
		\node [style=morphism] (154) at (-4.75, 0.25) {$\phi$};
		\node [style=morphism] (155) at (-3.5, 1) {$\psi$};
		\node [style=none] (156) at (2, -0.25) {};
		\node [style=none] (157) at (4, -0.25) {};
		\node [style=none] (158) at (2, 2.5) {};
		\node [style=bn] (159) at (3, -1.5) {};
		\node [style=none] (160) at (2, -0.25) {};
		\node [style=none] (161) at (3, -2.5) {};
		\node [style=none] (162) at (4, -0.25) {};
		\node [style=none] (163) at (3.25, 0.5) {};
		\node [style=none] (164) at (4.75, 0.5) {};
		\node [style=bn] (165) at (4, -0.25) {};
		\node [style=none] (166) at (3.25, 1.25) {};
		\node [style=none] (167) at (4.75, 1.25) {};
		\node [style=morphism] (168) at (2, 0.25) {$\phi$};
		\node [style=morphism] (169) at (4.75, 0.75) {$\psi$};
		\node [style=none] (170) at (3.25, 2.5) {};
		\node [style=none] (171) at (4.75, 2.5) {};
		\node [style=none] (185) at (6.75, 0) {$=$};
		\node [style=morphism] (186) at (8.75, 1) {$\phi$};
		\node [style=morphism] (187) at (11.5, 0.25) {$\psi$};
		\node [style=none] (188) at (9.5, -0.25) {};
		\node [style=none] (189) at (11.5, -0.25) {};
		\node [style=none] (190) at (11.5, 1.25) {};
		\node [style=bn] (191) at (10.5, -1.5) {};
		\node [style=none] (192) at (10.5, -2.5) {};
		\node [style=none] (193) at (11.5, -0.25) {};
		\node [style=none] (194) at (8.75, 0.5) {};
		\node [style=none] (195) at (10.25, 0.75) {};
		\node [style=bn] (196) at (9.5, -0.25) {};
		\node [style=none] (197) at (8.75, 2.5) {};
		\node [style=none] (198) at (10.25, 1.25) {};
		\node [style=none] (199) at (10.25, 2.5) {};
		\node [style=none] (200) at (11.5, 2.5) {};
		\node [style=morphism] (201) at (10.25, 1) {$\omega$};
		\node [style=morphism] (202) at (3.25, 0.75) {$\omega$};
		\node [style=morphism] (203) at (-2, 1) {$\omega$};
		\node [style=morphism] (204) at (17.25, 0.75) {$\phi$};
		\node [style=morphism] (205) at (18.5, 0) {$\psi$};
		\node [style=none] (206) at (16.5, -0.5) {};
		\node [style=none] (207) at (18.5, -0.5) {};
		\node [style=none] (208) at (18.5, 1.25) {};
		\node [style=bn] (209) at (17.5, -1.75) {};
		\node [style=none] (210) at (17.5, -2.75) {};
		\node [style=none] (211) at (18.5, -0.5) {};
		\node [style=none] (212) at (15.75, 0.25) {};
		\node [style=none] (213) at (17.25, 0.25) {};
		\node [style=bn] (214) at (16.5, -0.5) {};
		\node [style=none] (215) at (15.75, 1.25) {};
		\node [style=none] (216) at (18.5, 2.75) {};
		\node [style=none] (217) at (17.25, 2.75) {};
		\node [style=none] (218) at (17.25, 1.5) {};
		\node [style=none] (219) at (15.75, 2.75) {};
		\node [style=none] (220) at (13.75, 0) {$=$};
		\node [style=morphism] (221) at (15.75, 0.75) {$\omega$};
		\node [style=none] (222) at (21.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (39) to (35.center);
		\draw [in=-90, out=15] (39) to (36.center);
		\draw (43.center) to (37.center);
		\draw (51.center) to (39);
		\draw [in=-90, out=165] (136) to (134.center);
		\draw [in=-90, out=15] (136) to (135.center);
		\draw (137.center) to (134.center);
		\draw (138.center) to (135.center);
		\draw [in=-90, out=165] (159) to (156.center);
		\draw [in=-90, out=15] (159) to (157.center);
		\draw (160.center) to (158.center);
		\draw (161.center) to (159);
		\draw [in=-90, out=165] (165) to (163.center);
		\draw [in=-90, out=15] (165) to (164.center);
		\draw (166.center) to (163.center);
		\draw (167.center) to (164.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (170.center) to (167.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (171.center) to (166.center);
		\draw [in=-90, out=165] (191) to (188.center);
		\draw [in=-90, out=15] (191) to (189.center);
		\draw (192.center) to (191);
		\draw [in=-90, out=165] (196) to (194.center);
		\draw [in=-90, out=15] (196) to (195.center);
		\draw (193.center) to (190.center);
		\draw (197.center) to (194.center);
		\draw (198.center) to (195.center);
		\draw [style=protected, in=90, out=-90] (199.center) to (190.center);
		\draw [style=protected, in=90, out=-90] (200.center) to (198.center);
		\draw [in=-90, out=165] (209) to (206.center);
		\draw [in=-90, out=15] (209) to (207.center);
		\draw (210.center) to (209);
		\draw [in=-90, out=165] (214) to (212.center);
		\draw [in=-90, out=15] (214) to (213.center);
		\draw (211.center) to (208.center);
		\draw (215.center) to (212.center);
		\draw [in=90, out=-90, looseness=1.25] (217.center) to (208.center);
		\draw [in=90, out=-90] (219.center) to (218.center);
		\draw [style=protected, in=90, out=-90, looseness=0.75] (216.center) to (215.center);
		\draw (218.center) to (213.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp_product2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (219) at (-6.75, 0) {$=$};
		\node [style=none] (221) at (-4.75, -0.5) {};
		\node [style=none] (222) at (-2.75, -0.5) {};
		\node [style=none] (223) at (-4.75, 1) {};
		\node [style=bn] (224) at (-3.75, -1.75) {};
		\node [style=none] (225) at (-4.75, -0.5) {};
		\node [style=none] (226) at (-3.75, -2.75) {};
		\node [style=none] (227) at (-2.75, -0.5) {};
		\node [style=none] (228) at (-3.5, 0.25) {};
		\node [style=none] (229) at (-2, 0.25) {};
		\node [style=bn] (230) at (-2.75, -0.5) {};
		\node [style=none] (231) at (-3.5, 1.5) {};
		\node [style=none] (232) at (-2, 1.5) {};
		\node [style=morphism] (233) at (-3.5, 0.75) {$\phi$};
		\node [style=morphism] (234) at (-2, 0.75) {$\psi$};
		\node [style=none] (235) at (-3.5, 2.75) {};
		\node [style=none] (236) at (-4.75, 2.75) {};
		\node [style=none] (237) at (-2, 2.75) {};
		\node [style=morphism] (240) at (-4.75, 0) {$\omega$};
		\node [style=none] (241) at (0, 0) {$=$};
		\node [style=none] (242) at (2, -0.5) {};
		\node [style=none] (243) at (4, -0.5) {};
		\node [style=none] (244) at (2, 1) {};
		\node [style=bn] (245) at (3, -1.75) {};
		\node [style=none] (246) at (2, -0.5) {};
		\node [style=none] (247) at (3, -2.75) {};
		\node [style=none] (248) at (4, -0.5) {};
		\node [style=none] (249) at (3.25, 0.25) {};
		\node [style=none] (250) at (4.75, 0.25) {};
		\node [style=bn] (251) at (4, -0.5) {};
		\node [style=none] (252) at (3.25, 1.5) {};
		\node [style=none] (253) at (4.75, 1.5) {};
		\node [style=morphism] (254) at (4.75, 0.75) {$\phi$};
		\node [style=morphism] (255) at (3.25, 0.75) {$\psi$};
		\node [style=none] (256) at (2, 2.75) {};
		\node [style=none] (257) at (3.25, 2.75) {};
		\node [style=none] (258) at (4.75, 2.75) {};
		\node [style=morphism] (259) at (2, 0) {$\omega$};
		\node [style=none] (260) at (-9.75, 0) {};
		\node [style=morphism] (261) at (11.75, 0) {$\phi$};
		\node [style=morphism] (262) at (10.5, 0.75) {$\psi$};
		\node [style=none] (263) at (9.75, -0.5) {};
		\node [style=none] (264) at (11.75, -0.5) {};
		\node [style=none] (265) at (11.75, 1.25) {};
		\node [style=bn] (266) at (10.75, -1.75) {};
		\node [style=none] (267) at (10.75, -2.75) {};
		\node [style=none] (268) at (11.75, -0.5) {};
		\node [style=none] (269) at (9, 0.25) {};
		\node [style=none] (270) at (10.5, 0.25) {};
		\node [style=bn] (271) at (9.75, -0.5) {};
		\node [style=none] (272) at (9, 1.25) {};
		\node [style=none] (273) at (11.75, 2.75) {};
		\node [style=none] (274) at (9, 2.75) {};
		\node [style=none] (275) at (10.5, 1.5) {};
		\node [style=none] (276) at (10.5, 2.75) {};
		\node [style=none] (277) at (7, 0) {$=$};
		\node [style=morphism] (278) at (9, 0.75) {$\omega$};
		\node [style=morphism] (279) at (18.5, 0) {$\phi$};
		\node [style=morphism] (280) at (15.75, 0.75) {$\psi$};
		\node [style=none] (281) at (16.5, -0.5) {};
		\node [style=none] (282) at (18.5, -0.5) {};
		\node [style=none] (283) at (18.5, 1.25) {};
		\node [style=bn] (284) at (17.5, -1.75) {};
		\node [style=none] (285) at (17.5, -2.75) {};
		\node [style=none] (286) at (18.5, -0.5) {};
		\node [style=none] (287) at (15.75, 0.25) {};
		\node [style=none] (288) at (17.25, 0.25) {};
		\node [style=bn] (289) at (16.5, -0.5) {};
		\node [style=none] (290) at (15.75, 1.25) {};
		\node [style=none] (291) at (17.25, 2.75) {};
		\node [style=none] (292) at (15.75, 2.75) {};
		\node [style=none] (293) at (17.25, 1.5) {};
		\node [style=none] (294) at (18.5, 2.75) {};
		\node [style=none] (295) at (13.75, 0) {$=$};
		\node [style=morphism] (296) at (17.25, 0.75) {$\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (224) to (221.center);
		\draw [in=-90, out=15] (224) to (222.center);
		\draw (225.center) to (223.center);
		\draw (226.center) to (224);
		\draw [in=-90, out=165] (230) to (228.center);
		\draw [in=-90, out=15] (230) to (229.center);
		\draw (231.center) to (228.center);
		\draw (232.center) to (229.center);
		\draw [in=90, out=-90] (235.center) to (232.center);
		\draw [in=90, out=-90, looseness=0.75] (236.center) to (231.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (223.center) to (237.center);
		\draw [in=-90, out=165] (245) to (242.center);
		\draw [in=-90, out=15] (245) to (243.center);
		\draw (246.center) to (244.center);
		\draw (247.center) to (245);
		\draw [in=-90, out=165] (251) to (249.center);
		\draw [in=-90, out=15] (251) to (250.center);
		\draw (252.center) to (249.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=-90] (256.center) to (253.center);
		\draw [style=protected, in=90, out=-90, looseness=0.75] (257.center) to (252.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (244.center) to (258.center);
		\draw [in=-90, out=165] (266) to (263.center);
		\draw [in=-90, out=15] (266) to (264.center);
		\draw (267.center) to (266);
		\draw [in=-90, out=165] (271) to (269.center);
		\draw [in=-90, out=15] (271) to (270.center);
		\draw (268.center) to (265.center);
		\draw (272.center) to (269.center);
		\draw [in=90, out=-90, looseness=1.25] (274.center) to (265.center);
		\draw [in=90, out=-90] (276.center) to (275.center);
		\draw [style=protected, in=90, out=-90, looseness=0.75] (273.center) to (272.center);
		\draw (275.center) to (270.center);
		\draw [in=-90, out=165] (284) to (281.center);
		\draw [in=-90, out=15] (284) to (282.center);
		\draw (285.center) to (284);
		\draw [in=-90, out=165] (289) to (287.center);
		\draw [in=-90, out=15] (289) to (288.center);
		\draw (286.center) to (283.center);
		\draw (290.center) to (287.center);
		\draw [style=protected, in=90, out=-90, looseness=1.25] (292.center) to (283.center);
		\draw [style=protected, in=90, out=-90] (294.center) to (293.center);
		\draw [style=protected, in=90, out=-90, looseness=0.75] (291.center) to (290.center);
		\draw (293.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_ni.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=bn] (28) at (-3, 1.75) {};
		\node [style=none] (29) at (-2, 3) {};
		\node [style=none] (30) at (-4, 3) {};
		\node [style=none] (31) at (-4, 3) {};
		\node [style=none] (32) at (-2, 3.5) {};
		\node [style=morphism] (33) at (-4, 3.25) {$\phi$};
		\node [style=none] (34) at (-2, 5.5) {};
		\node [style=none] (35) at (-4, 5.5) {};
		\node [style=morphism] (36) at (-4, 4.5) {$\psi$};
		\node [style=none] (37) at (0, 3) {$=$};
		\node [style=none] (40) at (4, 3) {};
		\node [style=none] (41) at (2, 2.75) {};
		\node [style=none] (42) at (2, 3) {};
		\node [style=none] (44) at (4, 4.25) {};
		\node [style=none] (45) at (2, 4.25) {};
		\node [style=none] (46) at (3, 0) {};
		\node [style=bn] (47) at (3, 1.25) {};
		\node [style=none] (48) at (4, 2.25) {};
		\node [style=none] (49) at (2, 2.25) {};
		\node [style=none] (50) at (2, 2.25) {};
		\node [style=none] (51) at (4, 2.5) {};
		\node [style=none] (52) at (2, 2.5) {};
		\node [style=none] (53) at (4, 3) {};
		\node [style=none] (54) at (2, 3) {};
		\node [style=morphism] (55) at (2, 4.75) {$\psi$};
		\node [style=morphism] (56) at (4, 2.5) {$\phi$};
		\node [style=none] (57) at (2, 6) {};
		\node [style=none] (58) at (4, 6) {};
		\node [style=none] (59) at (6, 3) {$=$};
		\node [style=none] (60) at (10, 4.5) {};
		\node [style=none] (61) at (8, 4) {};
		\node [style=none] (62) at (8, 4.5) {};
		\node [style=none] (64) at (10, 6) {};
		\node [style=none] (65) at (8, 6) {};
		\node [style=none] (66) at (9, 0) {};
		\node [style=bn] (67) at (9, 1.25) {};
		\node [style=none] (68) at (10, 2.5) {};
		\node [style=none] (69) at (8, 2.5) {};
		\node [style=none] (70) at (8, 2.5) {};
		\node [style=none] (71) at (10, 2.75) {};
		\node [style=none] (72) at (8, 2.75) {};
		\node [style=none] (73) at (10, 4.5) {};
		\node [style=none] (74) at (8, 4.5) {};
		\node [style=morphism] (75) at (10, 4) {$\psi$};
		\node [style=morphism] (76) at (10, 2.75) {$\phi$};
		\node [style=none] (77) at (8, 6) {};
		\node [style=none] (78) at (10, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27.center) to (28);
		\draw [style=none, in=-90, out=15] (28) to (29.center);
		\draw [style=none, in=270, out=165] (28) to (30.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (33);
		\draw (31.center) to (33);
		\draw [in=90, out=-90, looseness=0.75] (45.center) to (40.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (42.center) to (44.center);
		\draw [style=none] (46.center) to (47);
		\draw [style=none, in=-90, out=15] (47) to (48.center);
		\draw [style=none, in=270, out=165] (47) to (49.center);
		\draw (53.center) to (48.center);
		\draw (54.center) to (52.center);
		\draw (50.center) to (52.center);
		\draw (57.center) to (45.center);
		\draw (58.center) to (44.center);
		\draw [in=90, out=-90, looseness=0.75] (65.center) to (60.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (62.center) to (64.center);
		\draw [style=none] (66.center) to (67);
		\draw [style=none, in=-90, out=15] (67) to (68.center);
		\draw [style=none, in=270, out=165] (67) to (69.center);
		\draw (73.center) to (68.center);
		\draw (74.center) to (72.center);
		\draw (70.center) to (72.center);
		\draw (77.center) to (65.center);
		\draw (78.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5, 1.75) {$A$};
		\node [style=none] (6) at (-3, 1.75) {$A$};
		\node [style=none] (7) at (-4, -1.5) {$A$};
		\node [style=none] (8) at (-9.5, 0) {$\cop_A$};
		\node [style=bn] (9) at (7, 0.5) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (7, -1.5) {$A$};
		\node [style=none] (12) at (3, 0) {$\discard_A$};
		\node [style=none] (13) at (-7, 0) {$=$};
		\node [style=none] (14) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (1.center) to (0);
		\draw [in=270, out=15] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -2.25) {};
		\node [style=bn] (2) at (3.5, -0.25) {};
		\node [style=morphism] (4) at (5, 1) {$\ell$};
		\node [style=none] (6) at (5, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (10) at (5, 2.25) {};
		\node [style=none] (14) at (5, 2.75) {$A$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=morphism] (22) at (2, 1) {$\ell$};
		\node [style=none] (23) at (2, 0.75) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=none] (25) at (2, 2.75) {$A$};
		\node [style=none] (26) at (3.5, 1) {$\cdots$};
		\node [style=none] (27) at (3.5, -2.75) {$B$};
		\node [style=morphism] (28) at (3.5, -1.25) {$\mu$};
		\node [style=none] (29) at (-3.5, -2.25) {};
		\node [style=bn] (30) at (-3.5, -1.25) {};
		\node [style=morphism] (31) at (-2, 1.25) {$\ell$};
		\node [style=none] (32) at (-2, -0.25) {};
		\node [style=none] (33) at (-5, -0.25) {};
		\node [style=none] (34) at (-2, 2.25) {};
		\node [style=none] (35) at (-2, 2.75) {$A$};
		\node [style=morphism] (36) at (-5, 1.25) {$\ell$};
		\node [style=none] (37) at (-5, -0.25) {};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-5, 2.75) {$A$};
		\node [style=none] (40) at (-3.5, 0) {$\cdots$};
		\node [style=none] (41) at (-3.5, -2.75) {$B$};
		\node [style=morphism] (42) at (-5, 0) {$\mu$};
		\node [style=morphism] (43) at (-2, 0) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (6.center) to (4);
		\draw [in=0, out=-90, looseness=0.75] (6.center) to (2);
		\draw [in=-90, out=180, looseness=0.75] (2) to (7.center);
		\draw (10.center) to (4);
		\draw (23.center) to (22);
		\draw (24.center) to (22);
		\draw (29.center) to (30);
		\draw (32.center) to (31);
		\draw [in=0, out=-90, looseness=0.75] (32.center) to (30);
		\draw [in=-90, out=180, looseness=0.75] (30) to (33.center);
		\draw (34.center) to (31);
		\draw (37.center) to (36);
		\draw (38.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (8, -3.25) {};
		\node [style=bn] (30) at (8, -1.5) {};
		\node [style=morphism] (31) at (9.5, 2.25) {$\ell$};
		\node [style=none] (32) at (9.5, 0.25) {};
		\node [style=none] (33) at (6.5, 0.25) {};
		\node [style=none] (34) at (9.5, 3.25) {};
		\node [style=none] (35) at (9.5, 3.75) {$A$};
		\node [style=morphism] (36) at (6.5, 2.25) {$\ell$};
		\node [style=none] (37) at (6.5, 0.25) {};
		\node [style=none] (38) at (6.5, 3.25) {};
		\node [style=none] (39) at (6.5, 3.75) {$A$};
		\node [style=none] (40) at (8, 0.5) {$\cdots$};
		\node [style=none] (41) at (8, -3.75) {$B$};
		\node [style=morphism] (42) at (6.5, 0.5) {$\mu$};
		\node [style=morphism] (43) at (9.5, 0.5) {$\mu$};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=bn] (45) at (1.5, -0.25) {};
		\node [style=morphism] (46) at (2.5, 2.25) {$\ell$};
		\node [style=none] (47) at (2.5, 0.75) {};
		\node [style=none] (48) at (0.5, 0.75) {};
		\node [style=none] (49) at (2.5, 3.25) {};
		\node [style=none] (50) at (2.5, 3.75) {$A$};
		\node [style=morphism] (51) at (0.5, 2.25) {$\ell$};
		\node [style=none] (52) at (0.5, 0.75) {};
		\node [style=none] (53) at (0.5, 3.25) {};
		\node [style=none] (54) at (0.5, 3.75) {$A$};
		\node [style=none] (55) at (1.5, 1) {$\cdots$};
		\node [style=morphism] (57) at (0.5, 1) {$\mu$};
		\node [style=morphism] (58) at (2.5, 1) {$\mu$};
		\node [style=none] (59) at (-0.25, -3.25) {};
		\node [style=bn] (60) at (-0.25, -2.25) {};
		\node [style=none] (61) at (1.5, -1) {};
		\node [style=none] (62) at (-2, -1) {};
		\node [style=none] (63) at (-2, -1) {};
		\node [style=none] (64) at (-0.25, -3.75) {$B$};
		\node [style=none] (65) at (-2, -1) {};
		\node [style=bn] (66) at (-2, -0.25) {};
		\node [style=morphism] (67) at (-1, 2.25) {$\ell$};
		\node [style=none] (68) at (-1, 0.75) {};
		\node [style=none] (69) at (-3, 0.75) {};
		\node [style=none] (70) at (-1, 3.25) {};
		\node [style=none] (71) at (-1, 3.75) {$A$};
		\node [style=morphism] (72) at (-3, 2.25) {$\ell$};
		\node [style=none] (73) at (-3, 0.75) {};
		\node [style=none] (74) at (-3, 3.25) {};
		\node [style=none] (75) at (-3, 3.75) {$A$};
		\node [style=none] (76) at (-2, 1) {$\cdots$};
		\node [style=morphism] (77) at (-3, 1) {$\mu$};
		\node [style=morphism] (78) at (-1, 1) {$\mu$};
		\node [style=none] (79) at (4.5, 0) {$=$};
		\node [style=none] (80) at (-8, -1) {};
		\node [style=bn] (81) at (-8, 1) {};
		\node [style=morphism] (82) at (-7, 2.25) {$\ell$};
		\node [style=none] (83) at (-7, 2) {};
		\node [style=none] (84) at (-9, 2) {};
		\node [style=none] (85) at (-7, 3.25) {};
		\node [style=none] (86) at (-7, 3.75) {$A$};
		\node [style=morphism] (87) at (-9, 2.25) {$\ell$};
		\node [style=none] (88) at (-9, 2) {};
		\node [style=none] (89) at (-9, 3.25) {};
		\node [style=none] (90) at (-9, 3.75) {$A$};
		\node [style=none] (91) at (-8, 2.25) {$\cdots$};
		\node [style=morphism] (92) at (-8, -0.25) {$\mu$};
		\node [style=none] (94) at (-9.75, -3.25) {};
		\node [style=bn] (95) at (-9.75, -2.25) {};
		\node [style=none] (96) at (-8, -1) {};
		\node [style=none] (97) at (-11.5, -1) {};
		\node [style=none] (98) at (-11.5, -1) {};
		\node [style=none] (99) at (-9.75, -3.75) {$B$};
		\node [style=none] (100) at (-11.5, -1) {};
		\node [style=bn] (101) at (-11.5, 1) {};
		\node [style=morphism] (102) at (-10.5, 2.25) {$\ell$};
		\node [style=none] (103) at (-10.5, 2) {};
		\node [style=none] (104) at (-12.5, 2) {};
		\node [style=none] (105) at (-10.5, 3.25) {};
		\node [style=none] (106) at (-10.5, 3.75) {$A$};
		\node [style=morphism] (107) at (-12.5, 2.25) {$\ell$};
		\node [style=none] (108) at (-12.5, 2) {};
		\node [style=none] (109) at (-12.5, 3.25) {};
		\node [style=none] (110) at (-12.5, 3.75) {$A$};
		\node [style=none] (111) at (-11.5, 2.25) {$\cdots$};
		\node [style=morphism] (113) at (-11.5, -0.25) {$\mu$};
		\node [style=none] (114) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30);
		\draw (32.center) to (31);
		\draw [in=0, out=-90] (32.center) to (30);
		\draw [in=-90, out=180] (30) to (33.center);
		\draw (34.center) to (31);
		\draw (37.center) to (36);
		\draw (38.center) to (36);
		\draw (44.center) to (45);
		\draw (47.center) to (46);
		\draw [in=0, out=-90] (47.center) to (45);
		\draw [in=-90, out=-180] (45) to (48.center);
		\draw (49.center) to (46);
		\draw (52.center) to (51);
		\draw (53.center) to (51);
		\draw (59.center) to (60);
		\draw [in=0, out=-90] (61.center) to (60);
		\draw [in=-90, out=180] (60) to (62.center);
		\draw (65.center) to (66);
		\draw (68.center) to (67);
		\draw [in=0, out=-90] (68.center) to (66);
		\draw [in=-90, out=-180] (66) to (69.center);
		\draw (70.center) to (67);
		\draw (73.center) to (72);
		\draw (74.center) to (72);
		\draw (80.center) to (81);
		\draw (83.center) to (82);
		\draw [in=0, out=-90] (83.center) to (81);
		\draw [in=-90, out=-180] (81) to (84.center);
		\draw (85.center) to (82);
		\draw (88.center) to (87);
		\draw (89.center) to (87);
		\draw (94.center) to (95);
		\draw [in=0, out=-90] (96.center) to (95);
		\draw [in=-90, out=180] (95) to (97.center);
		\draw (100.center) to (101);
		\draw (103.center) to (102);
		\draw [in=0, out=-90] (103.center) to (101);
		\draw [in=-90, out=-180] (101) to (104.center);
		\draw (105.center) to (102);
		\draw (108.center) to (107);
		\draw (109.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dF_rep3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -3.25) {};
		\node [style=bn] (2) at (-3.5, -0.5) {};
		\node [style=morphism] (4) at (-2, 2) {$\ell$};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (10) at (-2, 3.25) {};
		\node [style=none] (14) at (-2, 3.75) {$A$};
		\node [style=none] (18) at (-7, 0) {$=$};
		\node [style=morphism] (22) at (-5, 2) {$\ell$};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (24) at (-5, 3.25) {};
		\node [style=none] (25) at (-5, 3.75) {$A$};
		\node [style=none] (26) at (-3.5, 2) {$\cdots$};
		\node [style=none] (27) at (-3.5, -3.75) {$B$};
		\node [style=morphism] (28) at (-3.5, -2) {$\mu$};
		\node [style=none] (115) at (6.5, 0.25) {};
		\node [style=bn] (116) at (6.5, 1) {};
		\node [style=morphism] (117) at (7.5, 2.25) {$\ell$};
		\node [style=none] (118) at (7.5, 2) {};
		\node [style=none] (119) at (5.5, 2) {};
		\node [style=none] (120) at (7.5, 3.25) {};
		\node [style=none] (121) at (7.5, 3.75) {$A$};
		\node [style=morphism] (122) at (5.5, 2.25) {$\ell$};
		\node [style=none] (123) at (5.5, 2) {};
		\node [style=none] (124) at (5.5, 3.25) {};
		\node [style=none] (125) at (5.5, 3.75) {$A$};
		\node [style=none] (126) at (6.5, 2.25) {$\cdots$};
		\node [style=morphism] (127) at (4.75, -2) {$\mu$};
		\node [style=none] (128) at (4.75, -3.25) {};
		\node [style=bn] (129) at (4.75, -1) {};
		\node [style=none] (130) at (6.5, 0.25) {};
		\node [style=none] (131) at (3, 0.25) {};
		\node [style=none] (132) at (3, 0.25) {};
		\node [style=none] (133) at (4.75, -3.75) {$B$};
		\node [style=none] (134) at (3, 0.25) {};
		\node [style=bn] (135) at (3, 1) {};
		\node [style=morphism] (136) at (4, 2.25) {$\ell$};
		\node [style=none] (137) at (4, 2) {};
		\node [style=none] (138) at (2, 2) {};
		\node [style=none] (139) at (4, 3.25) {};
		\node [style=none] (140) at (4, 3.75) {$A$};
		\node [style=morphism] (141) at (2, 2.25) {$\ell$};
		\node [style=none] (142) at (2, 2) {};
		\node [style=none] (143) at (2, 3.25) {};
		\node [style=none] (144) at (2, 3.75) {$A$};
		\node [style=none] (145) at (3, 2.25) {$\cdots$};
		\node [style=none] (147) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (6.center) to (4);
		\draw [in=0, out=-90] (6.center) to (2);
		\draw [in=-90, out=180] (2) to (7.center);
		\draw (10.center) to (4);
		\draw (23.center) to (22);
		\draw (24.center) to (22);
		\draw (115.center) to (116);
		\draw (118.center) to (117);
		\draw [in=0, out=-90] (118.center) to (116);
		\draw [in=-90, out=-180] (116) to (119.center);
		\draw (120.center) to (117);
		\draw (123.center) to (122);
		\draw (124.center) to (122);
		\draw (128.center) to (129);
		\draw [in=0, out=-90] (130.center) to (129);
		\draw [in=-90, out=180] (129) to (131.center);
		\draw (134.center) to (135);
		\draw (137.center) to (136);
		\draw [in=0, out=-90] (137.center) to (135);
		\draw [in=-90, out=-180] (135) to (138.center);
		\draw (139.center) to (136);
		\draw (142.center) to (141);
		\draw (143.center) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_compatible.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -2) {};
		\node [style=bn] (1) at (8, -0.75) {};
		\node [style=none] (2) at (9, 0.25) {};
		\node [style=none] (3) at (7, 0.25) {};
		\node [style=none] (4) at (7, 0.25) {};
		\node [style=none] (5) at (9, 0.5) {};
		\node [style=morphism] (6) at (7, 0.5) {$\phi$};
		\node [style=none] (7) at (9, 2) {};
		\node [style=none] (8) at (7, 2) {};
		\node [style=morphism] (9) at (9, 0.5) {$\psi$};
		\node [style=none] (10) at (5, 0) {$=$};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=bn] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (2.5, 0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=morphism] (17) at (0.5, 0.5) {$\,\,\pi\,\,$};
		\node [style=none] (18) at (2.5, 0.5) {};
		\node [style=morphism] (20) at (2.5, 0.5) {$\,\,\pi\,\,$};
		\node [style=none] (21) at (0, 0.5) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (3, 0.5) {};
		\node [style=none] (25) at (0, 2) {};
		\node [style=none] (26) at (3, 2) {};
		\node [style=bn] (27) at (2, 1.5) {};
		\node [style=bn] (28) at (1, 1.5) {};
		\node [style=none] (29) at (-6, -1) {};
		\node [style=bn] (30) at (-6, 0) {};
		\node [style=none] (31) at (-5, 1.25) {};
		\node [style=none] (32) at (-7, 1.25) {};
		\node [style=none] (33) at (-7, 1.25) {};
		\node [style=none] (47) at (-2, 0) {=};
		\node [style=morphism] (48) at (-5.5, -1) {$\,\,\pi\,\,$};
		\node [style=none] (49) at (-5, -1) {};
		\node [style=bn] (50) at (-5, 0) {};
		\node [style=none] (51) at (-4, 1.25) {};
		\node [style=none] (52) at (-6, 1.25) {};
		\node [style=none] (53) at (-6, 1.25) {};
		\node [style=none] (59) at (-7, 1.25) {};
		\node [style=none] (60) at (-6, 1.25) {};
		\node [style=none] (61) at (-5, 1.25) {};
		\node [style=none] (62) at (-4, 1.25) {};
		\node [style=none] (63) at (-7, 2) {};
		\node [style=none] (64) at (-4, 2) {};
		\node [style=bn] (65) at (-5, 1.5) {};
		\node [style=bn] (66) at (-6, 1.5) {};
		\node [style=none] (67) at (-5.5, -2) {};
		\node [style=none] (73) at (-9, 0) {=};
		\node [style=morphism] (74) at (-11.5, 0) {$\,\,\pi\,\,$};
		\node [style=none] (80) at (-12, 0) {};
		\node [style=none] (83) at (-11, 0) {};
		\node [style=none] (84) at (-12, 2) {};
		\node [style=none] (85) at (-11, 2) {};
		\node [style=none] (88) at (-11.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw (7.center) to (2.center);
		\draw (8.center) to (6);
		\draw (4.center) to (6);
		\draw [style=none] (11.center) to (12);
		\draw [style=none, bend right=45] (12) to (13.center);
		\draw [style=none, bend left=45] (12) to (14.center);
		\draw (18.center) to (13.center);
		\draw (15.center) to (17);
		\draw (25.center) to (21.center);
		\draw (28) to (22.center);
		\draw (27) to (23.center);
		\draw (26.center) to (24.center);
		\draw [style=none] (29.center) to (30);
		\draw [style=none, in=270, out=30] (30) to (31.center);
		\draw [style=none, bend left=45] (30) to (32.center);
		\draw [style=none] (49.center) to (50);
		\draw [style=none, bend right=45] (50) to (51.center);
		\draw [style=protected, in=270, out=150] (50) to (52.center);
		\draw (63.center) to (59.center);
		\draw (66) to (60.center);
		\draw (65) to (61.center);
		\draw (64.center) to (62.center);
		\draw (48) to (67.center);
		\draw (84.center) to (80.center);
		\draw (85.center) to (83.center);
		\draw (74) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_compatible2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (6) at (-8, 0) {$\phi$};
		\node [style=morphism] (74) at (-3.5, 0) {$\,\,\pi\,\,$};
		\node [style=none] (80) at (-4, 0) {};
		\node [style=none] (83) at (-3, 0) {};
		\node [style=none] (84) at (-4, 2) {};
		\node [style=bn] (85) at (-3, 1.5) {};
		\node [style=none] (88) at (-3.5, -2) {};
		\node [style=none] (89) at (-8, 2) {};
		\node [style=none] (90) at (-8, -2) {};
		\node [style=none] (91) at (-6, 0) {$\coloneqq$};
		\node [style=none] (92) at (-8, -2.5) {$A$};
		\node [style=none] (93) at (-8, 2.5) {$B$};
		\node [style=none] (94) at (-4, 2.5) {$B$};
		\node [style=none] (95) at (-3.5, -2.5) {$A$};
		\node [style=morphism] (96) at (3, 0) {$\psi$};
		\node [style=morphism] (97) at (7.5, 0) {$\,\,\pi\,\,$};
		\node [style=none] (98) at (7, 0) {};
		\node [style=none] (99) at (8, 0) {};
		\node [style=bn] (100) at (7, 1.5) {};
		\node [style=none] (101) at (8, 2) {};
		\node [style=none] (102) at (7.5, -2) {};
		\node [style=none] (103) at (3, 2) {};
		\node [style=none] (104) at (3, -2) {};
		\node [style=none] (105) at (5, 0) {$\coloneqq$};
		\node [style=none] (106) at (3, -2.5) {$A$};
		\node [style=none] (107) at (3, 2.5) {$C$};
		\node [style=none] (108) at (8, 2.5) {$C$};
		\node [style=none] (109) at (7.5, -2.5) {$A$};
		\node [style=none] (110) at (-0.25, 0) {$\text{and}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (80.center);
		\draw (85) to (83.center);
		\draw (74) to (88.center);
		\draw (89.center) to (90.center);
		\draw (100) to (98.center);
		\draw (101.center) to (99.center);
		\draw (97) to (102.center);
		\draw (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1) {$\phi$};
		\node [style=none] (18) at (-2, 2) {$B$};
		\node [style=none] (19) at (-4, 2) {$B$};
		\node [style=none] (22) at (-3, -2.5) {$A$};
		\node [style=none] (27) at (3, -2) {};
		\node [style=bn] (28) at (3, -0.75) {};
		\node [style=none] (29) at (4, 0.25) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (2, 0.25) {};
		\node [style=none] (32) at (4, 0.5) {};
		\node [style=morphism] (33) at (2, 0.5) {$\phi$};
		\node [style=none] (34) at (4, 1.5) {};
		\node [style=none] (35) at (2, 1.5) {};
		\node [style=morphism] (36) at (4, 0.5) {$\phi$};
		\node [style=none] (37) at (4, 2) {$B$};
		\node [style=none] (38) at (2, 2) {$B$};
		\node [style=none] (39) at (3, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw (12.center) to (2.center);
		\draw (13.center) to (6.center);
		\draw (4.center) to (6.center);
		\draw [style=none] (27.center) to (28);
		\draw [style=none, bend right=45] (28) to (29.center);
		\draw [style=none, bend left=45] (28) to (30.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (33);
		\draw (31.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effectdet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=effect] (0) at (-3, 1.5) {$x$};
		\node [style=morphism] (1) at (-2.25, 0) {$\,\,\,\, \, f\, \,\,\,\,$};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (7) at (10, 0) {$\forall \ x: Y \to I$};
		\node [style=none] (8) at (-10, 0) {};
		\node [style=none] (9) at (-1.5, 2.75) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=effect] (12) at (1.5, 1.5) {$x$};
		\node [style=morphism] (13) at (2.25, 0) {$\,\,\, \, \, g\, \,\,\,\,$};
		\node [style=none] (14) at (2.25, -1.5) {};
		\node [style=none] (15) at (3, 2.75) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (9.center) to (11.center);
		\draw (0) to (10.center);
		\draw (13) to (14.center);
		\draw (15.center) to (17.center);
		\draw (12) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ev_epic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=generic morphism] (0) at (-3, 0.5) {$\;\; \phi \;\;$};
		\node [style=none] (1) at (-3, 1.75) {};
		\node [style=none] (2) at (-3, 2.25) {$C$};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-2, -3.25) {};
		\node [style=none] (6) at (5.5, 0) {$=$};
		\node [style=state] (7) at (-3.5, -2.25) {$\omega^{\sharpc}$};
		\node [style=none] (8) at (-2, -3.75) {$B$};
		\node [style=generic morphism] (9) at (8, 0.5) {$\;\; \psi \;\;$};
		\node [style=none] (10) at (8, 1.75) {};
		\node [style=none] (11) at (8, 2.25) {$C$};
		\node [style=none] (12) at (7.5, 0.5) {};
		\node [style=none] (13) at (8.5, 0.5) {};
		\node [style=none] (14) at (8.5, -1.75) {};
		\node [style=state] (15) at (7.5, -1) {$\omega$};
		\node [style=none] (16) at (8.5, -2.25) {$B$};
		\node [style=generic morphism] (17) at (-8, 0.5) {$\;\; \phi \;\;$};
		\node [style=none] (18) at (-8, 1.75) {};
		\node [style=none] (19) at (-8, 2.25) {$C$};
		\node [style=none] (20) at (-8.5, 0.5) {};
		\node [style=none] (21) at (-7.5, 0.5) {};
		\node [style=none] (22) at (-7.5, -1.75) {};
		\node [style=none] (23) at (-5.5, 0) {$=$};
		\node [style=state] (24) at (-8.5, -1) {$\omega$};
		\node [style=none] (25) at (-7.5, -2.25) {$B$};
		\node [style=morphism] (26) at (-3.5, -1) {$\ev_A$};
		\node [style=generic morphism] (27) at (2.5, 0.5) {$\;\; \psi \;\;$};
		\node [style=none] (28) at (2.5, 1.75) {};
		\node [style=none] (29) at (2.5, 2.25) {$C$};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=none] (31) at (3, 0.5) {};
		\node [style=none] (32) at (3.5, -3.25) {};
		\node [style=state] (33) at (2, -2.25) {$\omega^{\sharpc}$};
		\node [style=none] (34) at (3.5, -3.75) {$B$};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=morphism] (36) at (2, -1) {$\ev_A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (5.center) to (4.center);
		\draw (3.center) to (7);
		\draw (1.center) to (0);
		\draw (14.center) to (13.center);
		\draw (12.center) to (15);
		\draw (10.center) to (9);
		\draw (22.center) to (21.center);
		\draw (20.center) to (24);
		\draw (18.center) to (17);
		\draw [in=-90, out=90, looseness=1.50] (32.center) to (31.center);
		\draw (30.center) to (33);
		\draw (28.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exchangeable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (9) at (-3, -0.75) {$\;\;\phi\;\;$};
		\node [style=none] (16) at (-3.5, 2.5) {$A_{\N}$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-3, -2.5) {$C$};
		\node [style=none] (21) at (-3, -2) {};
		\node [style=none] (29) at (-3.5, -0.75) {};
		\node [style=none] (30) at (-2.5, -0.75) {};
		\node [style=none] (31) at (-2.5, 2.5) {$B$};
		\node [style=none] (35) at (-3.5, 2) {};
		\node [style=none] (36) at (-2.5, 2) {};
		\node [style=morphism] (37) at (3, -0.75) {$\;\;\phi\;\;$};
		\node [style=none] (38) at (2.5, 2.5) {$A_{\N}$};
		\node [style=none] (39) at (3, -2.5) {$C$};
		\node [style=none] (40) at (3, -2) {};
		\node [style=none] (41) at (2.5, -0.75) {};
		\node [style=none] (42) at (3.5, -0.75) {};
		\node [style=none] (43) at (3.5, 2.5) {$B$};
		\node [style=none] (44) at (2.5, 2) {};
		\node [style=none] (45) at (3.5, 2) {};
		\node [style=morphism] (46) at (-3.5, 0.75) {$A_{\sigma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (21.center);
		\draw [style=double wire] (35.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (37) to (40.center);
		\draw [style=double wire] (44.center) to (41.center);
		\draw (45.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-3.5, -1.25) {};
		\node [style=morphism] (88) at (-3.5, 0) {$\phi$};
		\node [style=none] (89) at (-3.5, 1.25) {};
		\node [style=none] (90) at (-2, 0) {$\in \cat{D},$};
		\node [style=none] (91) at (2, -1.25) {};
		\node [style=generic morphism] (92) at (2, 0) {$\psi$};
		\node [style=none] (93) at (2, 1.25) {};
		\node [style=none] (94) at (3.5, 0) {$\in \cat{C}.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (85.center) to (88);
		\draw (88) to (89.center);
		\draw (91.center) to (92);
		\draw (92) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/icd_def_comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (2.75, -0.75) {};
		\node [style=none] (1) at (2, 0.25) {};
		\node [style=none] (2) at (2.75, -1.5) {};
		\node [style=none] (3) at (3.5, 0.25) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=bn] (12) at (3.5, 0.75) {};
		\node [style=none] (13) at (5.5, 1.5) {};
		\node [style=none] (14) at (5.5, -1.5) {};
		\node [style=bn] (15) at (7.5, 0.75) {};
		\node [style=bn] (16) at (8.25, -0.75) {};
		\node [style=none] (17) at (9, 1.5) {};
		\node [style=none] (18) at (9, 0.25) {};
		\node [style=none] (19) at (7.5, 0.25) {};
		\node [style=none] (20) at (8.25, -1.75) {};
		\node [style=none] (21) at (4.5, 0) {$=$};
		\node [style=none] (22) at (6.5, 0) {$=$};
		\node [style=bn] (23) at (-8, -0.75) {};
		\node [style=none] (24) at (-8, -1.5) {};
		\node [style=bn] (25) at (-8.75, 0.25) {};
		\node [style=none] (26) at (-9.5, 1.25) {};
		\node [style=none] (27) at (-8, 1.25) {};
		\node [style=none] (28) at (-7, 0.5) {};
		\node [style=none] (29) at (-9.5, 1.5) {};
		\node [style=none] (30) at (-8, 1.5) {};
		\node [style=none] (31) at (-7, 1.5) {};
		\node [style=none] (32) at (-4.5, 1.5) {};
		\node [style=none] (33) at (-3.5, 1.5) {};
		\node [style=none] (34) at (-2, 1.5) {};
		\node [style=none] (35) at (-4.5, 0.5) {};
		\node [style=none] (36) at (-3.5, 1.25) {};
		\node [style=none] (37) at (-2, 1.25) {};
		\node [style=none] (38) at (-3.5, -1.5) {};
		\node [style=bn] (39) at (-3.5, -0.75) {};
		\node [style=bn] (40) at (-2.75, 0.25) {};
		\node [style=none] (41) at (-5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (11.center) to (1.center);
		\draw (12) to (3.center);
		\draw [in=165, out=-90] (1.center) to (0);
		\draw [in=270, out=15] (0) to (3.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw [in=15, out=-90] (18.center) to (16);
		\draw (15) to (19.center);
		\draw [in=165, out=-90] (19.center) to (16);
		\draw (20.center) to (16);
		\draw (23) to (24.center);
		\draw [in=165, out=-90] (25) to (23);
		\draw [in=15, out=-90] (28.center) to (23);
		\draw [in=165, out=-90] (26.center) to (25);
		\draw [in=-90, out=15] (25) to (27.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw [in=165, out=-90] (36.center) to (40);
		\draw [in=15, out=-90] (37.center) to (40);
		\draw [in=165, out=-90] (35.center) to (39);
		\draw [in=15, out=-90] (40) to (39);
		\draw (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/icd_def_involution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (5, -1.5) {};
		\node [style=bn] (43) at (5, 0.75) {};
		\node [style=none] (49) at (1.75, 1) {};
		\node [style=none] (50) at (2.25, 1) {};
		\node [style=none] (44) at (2, -1.5) {};
		\node [style=bn] (45) at (2, 0.75) {};
		\node [style=none] (48) at (3.5, 0) {$=$};
		\node [style=none] (51) at (-3.5, 1.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=bn] (53) at (-2.75, -0.75) {};
		\node [style=bn] (54) at (-6.25, -0.75) {};
		\node [style=none] (55) at (-6.5, -0.5) {};
		\node [style=none] (56) at (-6, -0.5) {};
		\node [style=none] (57) at (-7, 1.5) {};
		\node [style=none] (58) at (-5.5, 1.5) {};
		\node [style=none] (59) at (-2.75, -1.5) {};
		\node [style=none] (60) at (-6.25, -1.5) {};
		\node [style=none] (61) at (-4.5, 0) {$=$};
		\node [style=none] (62) at (-7, 0.25) {};
		\node [style=none] (63) at (-5.5, 0.25) {};
		\node [style=none] (64) at (-3.5, 0) {};
		\node [style=none] (65) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43);
		\draw (44.center) to (45);
		\draw (49.center) to (50.center);
		\draw (57.center) to (62.center);
		\draw (58.center) to (63.center);
		\draw [in=165, out=-90] (62.center) to (54);
		\draw [in=15, out=-90] (63.center) to (54);
		\draw (54) to (60.center);
		\draw (53) to (59.center);
		\draw [in=165, out=-90] (64.center) to (53);
		\draw [in=270, out=15] (53) to (65.center);
		\draw [in=90, out=-90] (51.center) to (65.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (64.center) to (52.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/icd_def_monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=bn] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (2.25, -1.75) {};
		\node [style=bn] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (3, 0.25) {};
		\node [style=none] (9) at (3, 0.25) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (-2.75, 0) {$=$};
		\node [style=bn] (16) at (-6, -0.25) {};
		\node [style=none] (17) at (-6, -1.75) {};
		\node [style=none] (18) at (-6.75, 0.75) {};
		\node [style=none] (19) at (-5.25, 0.75) {};
		\node [style=none] (21) at (-4.75, -1.5) {$A\tensor B$};
		\node [style=none] (22) at (-6.75, 1.5) {};
		\node [style=none] (23) at (-5.25, 1.5) {};
		\node [style=none] (28) at (0, -1.5) {$A$};
		\node [style=none] (29) at (2.75, -1.5) {$B$};
		\node [style=bn] (30) at (15, 0.75) {};
		\node [style=none] (31) at (15, -1.75) {};
		\node [style=none] (32) at (15.5, -1.5) {$I$};
		\node [style=none] (33) at (17.25, 1.5) {};
		\node [style=none] (34) at (17.25, -1.75) {};
		\node [style=none] (35) at (17.75, -1.5) {$I$};
		\node [style=none] (40) at (20.5, -1.5) {$I$};
		\node [style=none] (41) at (16.25, 0) {$=$};
		\node [style=none] (42) at (18.25, 0) {$=$};
		\node [style=bn] (43) at (6, 0.75) {};
		\node [style=none] (44) at (6, -1.75) {};
		\node [style=none] (45) at (7.25, -1.5) {$A \tensor B$};
		\node [style=bn] (46) at (10.25, 0.75) {};
		\node [style=none] (47) at (10.25, -1.75) {};
		\node [style=none] (48) at (10.75, -1.5) {$A$};
		\node [style=bn] (49) at (11.75, 0.75) {};
		\node [style=none] (50) at (11.75, -1.75) {};
		\node [style=none] (51) at (12.25, -1.5) {$B$};
		\node [style=none] (52) at (8.75, 0) {$=$};
		\node [style=bn] (53) at (20, -0.25) {};
		\node [style=none] (54) at (20, -1.75) {};
		\node [style=none] (55) at (19.25, 0.75) {};
		\node [style=none] (56) at (20.75, 0.75) {};
		\node [style=none] (57) at (19.25, 1.5) {};
		\node [style=none] (58) at (20.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2);
		\draw [style=none, in=-90, out=165] (2) to (5.center);
		\draw [style=none, in=-90, out=15] (2) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none, in=-90, out=165] (7) to (10.center);
		\draw [style=none, in=-90, out=15] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=-90, out=90] (3.center) to (13.center);
		\draw (17.center) to (16);
		\draw [in=270, out=165] (16) to (18.center);
		\draw [in=270, out=15] (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw [style=protected, in=90, out=-90] (12.center) to (10.center);
		\draw (30) to (31.center);
		\draw (43) to (44.center);
		\draw (34.center) to (33.center);
		\draw (46) to (47.center);
		\draw (49) to (50.center);
		\draw (54.center) to (53);
		\draw [in=270, out=165] (53) to (55.center);
		\draw [in=270, out=15] (53) to (56.center);
		\draw (58.center) to (56.center);
		\draw (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/injection_tensors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-8, 0) {};
		\node [style=none] (80) at (-10, 0) {};
		\node [style=none] (81) at (-10, 0) {};
		\node [style=none] (82) at (-8, 2.75) {};
		\node [style=none] (83) at (-10, 2.75) {};
		\node [style=none] (86) at (-8, 0) {};
		\node [style=none] (87) at (-10, 0) {};
		\node [style=none] (88) at (-10, 0) {};
		\node [style=none] (89) at (-8, 0) {};
		\node [style=none] (90) at (-10, 0) {};
		\node [style=none] (91) at (-8, 0) {};
		\node [style=none] (92) at (-10, 0) {};
		\node [style=none] (94) at (-10, 2.75) {};
		\node [style=none] (95) at (-8, 2.75) {};
		\node [style=none] (153) at (-10, 0) {};
		\node [style=none] (154) at (-8, 0) {};
		\node [style=none] (155) at (-6, 0) {};
		\node [style=none] (156) at (-10, 3.25) {$A_1$};
		\node [style=none] (157) at (-8, 3.25) {$A_2$};
		\node [style=none] (158) at (-10, -0.5) {$A_1$};
		\node [style=none] (159) at (-8, -0.5) {$A_2$};
		\node [style=none] (160) at (-6, 1.75) {};
		\node [style=none] (161) at (-6, -0.5) {$A_3$};
		\node [style=bn] (162) at (-6, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (83.center) to (79.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (81.center) to (82.center);
		\draw (91.center) to (86.center);
		\draw (92.center) to (90.center);
		\draw (88.center) to (90.center);
		\draw (94.center) to (83.center);
		\draw (95.center) to (82.center);
		\draw (154.center) to (91.center);
		\draw (92.center) to (153.center);
		\draw (162) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/invof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bin] (0) at (2, -1.3) {$*$};
		\node [style=bin] (0) at (2, 1.3) {$*$};
		\node [style=none] (4) at (2, 2.25) {};
		\node [style=none] (5) at (2, -2.25) {};
		\node [style=none] (6) at (2, 2.75) {$B$};
		\node [style=none] (7) at (2, -2.75) {$A$};
		\node [style=morphism] (8) at (-2, 0) {$\invo{\phi}$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=morphism] (9) at (2, 0) {$\phi$};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-2, 2.75) {$B$};
		\node [style=none] (16) at (-2, -2.25) {};
		\node [style=none] (17) at (-2, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kadison.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=morphism] (3) at (-4, 1.25) {$\psi$};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=morphism] (5) at (-2, 1.25) {$\psi$};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, 1.25) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (4, 2.25) {};
		\node [style=none] (15) at (2, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1) {$\phi$};
		\node [style=none] (18) at (-2, 2.75) {$C$};
		\node [style=none] (19) at (-4, 2.75) {$C$};
		\node [style=none] (20) at (4, 2.75) {$C$};
		\node [style=none] (21) at (2, 2.75) {$C$};
		\node [style=none] (22) at (-3, -2.5) {$A$};
		\node [style=none] (23) at (3, -2.5) {$A$};
		\node [style=morphism] (24) at (3, -1) {$\phi$};
		\node [style=morphism] (26) at (3, 0.25) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right=45] (8) to (14.center);
		\draw [style=none, bend left=45] (8) to (15.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kolmogorov.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-2.75, -2.25) {$B$};
		\node [style=morphism] (36) at (2, 1.25) {$\pi_{F,F'}$};
		\node [style=none] (38) at (-2.75, -1.75) {};
		\node [style=generic morphism] (59) at (-2.75, 0) {$\quad \phi_{F'} \quad$};
		\node [style=none] (60) at (-3.5, 0) {};
		\node [style=none] (61) at (-2, 0) {};
		\node [style=none] (62) at (-3.5, 2.25) {};
		\node [style=none] (63) at (-2, 2.25) {};
		\node [style=none] (64) at (2.75, -2.25) {$B$};
		\node [style=none] (66) at (2.75, -1.75) {};
		\node [style=generic morphism] (67) at (2.75, -0.25) {$\quad \phi_{F} \quad$};
		\node [style=none] (68) at (2, -0.25) {};
		\node [style=none] (69) at (3.5, -0.25) {};
		\node [style=none] (70) at (2, 2.25) {};
		\node [style=none] (71) at (3.5, 2.25) {};
		\node [style=none] (72) at (-3.5, 2.75) {$A_{F'}$};
		\node [style=none] (73) at (2, 2.75) {$A_{F'}$};
		\node [style=none] (74) at (-2, 2.75) {$E$};
		\node [style=none] (75) at (3.5, 2.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (59) to (38.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (69.center);
		\draw (67) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/left_and_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -2) {};
		\node [style=bn] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-8.5, 1) {};
		\node [style=none] (3) at (-10.5, 1) {};
		\node [style=none] (4) at (-10.5, 1) {};
		\node [style=none] (5) at (-8.5, 1.25) {};
		\node [style=morphism] (6) at (-10.5, 1.25) {$\phi_1$};
		\node [style=none] (12) at (-8.5, 2.25) {};
		\node [style=none] (13) at (-10.5, 2.25) {};
		\node [style=none] (16) at (-6.5, 0) {$=$};
		\node [style=morphism] (17) at (-9.5, -1) {$\omega_1$};
		\node [style=none] (18) at (-8.5, 2.75) {$B$};
		\node [style=none] (19) at (-10.5, 2.75) {$C$};
		\node [style=none] (22) at (-9.5, -2.5) {$A$};
		\node [style=none] (27) at (-3.5, -2) {};
		\node [style=bn] (28) at (-3.5, 0) {};
		\node [style=none] (29) at (-2.5, 1) {};
		\node [style=none] (30) at (-4.5, 1) {};
		\node [style=none] (31) at (-4.5, 1) {};
		\node [style=none] (32) at (-2.5, 1.25) {};
		\node [style=morphism] (33) at (-4.5, 1.25) {$\phi_2$};
		\node [style=none] (34) at (-2.5, 2.25) {};
		\node [style=none] (35) at (-4.5, 2.25) {};
		\node [style=morphism] (36) at (-3.5, -1) {$\omega_2$};
		\node [style=none] (37) at (-2.5, 2.75) {$B$};
		\node [style=none] (38) at (-4.5, 2.75) {$C$};
		\node [style=none] (39) at (-3.5, -2.5) {$A$};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=bn] (41) at (3.5, 0) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none] (44) at (2.5, 1) {};
		\node [style=none] (45) at (4.5, 1.25) {};
		\node [style=none] (46) at (2.5, 1.25) {};
		\node [style=none] (47) at (4.5, 2.25) {};
		\node [style=none] (48) at (2.5, 2.25) {};
		\node [style=none] (49) at (6.5, 0) {$=$};
		\node [style=morphism] (50) at (3.5, -1) {$\invo{\omega_1}$};
		\node [style=none] (51) at (4.5, 2.75) {$C$};
		\node [style=none] (52) at (2.5, 2.75) {$B$};
		\node [style=none] (53) at (3.5, -2.5) {$A$};
		\node [style=none] (54) at (9.5, -2) {};
		\node [style=bn] (55) at (9.5, 0) {};
		\node [style=none] (56) at (10.5, 1) {};
		\node [style=none] (57) at (8.5, 1) {};
		\node [style=none] (58) at (8.5, 1) {};
		\node [style=none] (59) at (10.5, 1.25) {};
		\node [style=none] (60) at (8.5, 1.25) {};
		\node [style=none] (61) at (10.5, 2.25) {};
		\node [style=none] (62) at (8.5, 2.25) {};
		\node [style=morphism] (63) at (9.5, -1) {$\invo{\omega_2}$};
		\node [style=none] (64) at (10.5, 2.75) {$C$};
		\node [style=none] (65) at (8.5, 2.75) {$B$};
		\node [style=none] (66) at (9.5, -2.5) {$A$};
		\node [style=morphism] (67) at (4.5, 1.25) {$\invo{\phi_1}$};
		\node [style=morphism] (68) at (10.5, 1.25) {$\invo{\phi_2}$};
		\node [style=morphism] (74) at (-8.5, 1.25) {$\psi_1$};
		\node [style=morphism] (75) at (-2.5, 1.25) {$\psi_2$};
		\node [style=morphism] (76) at (2.5, 1.25) {$\invo{\psi_1}$};
		\node [style=morphism] (77) at (8.5, 1.25) {$\invo{\psi_2}$};
		\node [style=none] (78) at (0, 0) {$\iff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw (12.center) to (2.center);
		\draw (13.center) to (6);
		\draw (4.center) to (6);
		\draw [style=none] (27.center) to (28);
		\draw [style=none, bend right=45] (28) to (29.center);
		\draw [style=none, bend left=45] (28) to (30.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (33);
		\draw (31.center) to (33);
		\draw [style=none] (40.center) to (41);
		\draw [style=none, bend right=45] (41) to (42.center);
		\draw [style=none, bend left=45] (41) to (43.center);
		\draw (47.center) to (42.center);
		\draw (48.center) to (46.center);
		\draw (44.center) to (46.center);
		\draw [style=none] (54.center) to (55);
		\draw [style=none, bend right=45] (55) to (56.center);
		\draw [style=none, bend left=45] (55) to (57.center);
		\draw (61.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (58.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/locally_state_separable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=generic morphism] (0) at (-9.5, 0.5) {$\;\; \phi \;\;$};
		\node [style=none] (1) at (-9.5, 1.75) {};
		\node [style=none] (2) at (-9.5, 2.25) {$B$};
		\node [style=none] (3) at (-10, 0.5) {};
		\node [style=none] (4) at (-9, 0.5) {};
		\node [style=none] (5) at (-9, -1.75) {};
		\node [style=none] (6) at (-7, 0) {$=$};
		\node [style=state] (7) at (-10, -1) {$\omega$};
		\node [style=none] (8) at (-9, -2.25) {$A$};
		\node [style=generic morphism] (9) at (-4.5, 0.5) {$\;\; \psi \;\;$};
		\node [style=none] (10) at (-4.5, 1.75) {};
		\node [style=none] (11) at (-4.5, 2.25) {$B$};
		\node [style=none] (12) at (-5, 0.5) {};
		\node [style=none] (13) at (-4, 0.5) {};
		\node [style=none] (14) at (-4, -1.75) {};
		\node [style=state] (15) at (-5, -1) {$\omega$};
		\node [style=none] (16) at (-4, -2.25) {$A$};
		\node [style=none] (17) at (8.5, 0) {$\phi = \psi.$};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, 0) {$\forall \; \omega \in \cat{D}(I, W)$};
		\node [style=none] (20) at (4.5, 0) {$\implies$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (3.center) to (7);
		\draw (1.center) to (0);
		\draw (14.center) to (13.center);
		\draw (12.center) to (15);
		\draw (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multlemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, -3.25) {};
		\node [style=bn] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-8.5, 1) {};
		\node [style=none] (3) at (-10.5, 1) {};
		\node [style=none] (4) at (-10.5, 1) {};
		\node [style=generic morphism] (5) at (-8.5, 1.25) {$\invo{\omega}$};
		\node [style=generic morphism] (6) at (-10.5, 1.25) {$\omega$};
		\node [style=none] (51) at (-8.5, 2.25) {};
		\node [style=none] (61) at (-10.5, 2.25) {};
		\node [style=none] (52) at (-8.5, 2.75) {$D$};
		\node [style=none] (62) at (-10.5, 2.75) {$D$};
		\node [style=none] (7) at (-3.5, -3.25) {};
		\node [style=bn] (8) at (-3.5, -1.25) {};
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=generic morphism] (14) at (-2.5, 1.25) {$\invo{\omega}$};
		\node [style=generic morphism] (15) at (-4.5, 1.25) {$\omega$};
		\node [style=none] (141) at (-2.5, 2.25) {};
		\node [style=none] (151) at (-4.5, 2.25) {};
		\node [style=none] (142) at (-2.5, 2.75) {$D$};
		\node [style=none] (152) at (-4.5, 2.75) {$D$};
		\node [style=none] (16) at (-6.5, 0) {$=$};
		\node [style=morphism] (17) at (-9.5, -1) {$\psi$};
		\node [style=none] (22) at (-9.5, -3.75) {$A$};
		\node [style=none] (23) at (-3.5, -3.75) {$A$};
		\node [style=morphism] (24) at (-2.5, 0) {$\psi$};
		\node [style=morphism] (25) at (-4.5, 0) {$\psi$};
		\node [style=morphism] (153) at (-3.5, -2.25) {$\phi$};
		\node [style=morphism] (154) at (-9.5, -2.25) {$\phi$};
		\node [style=none] (155) at (0, 0) {$\implies$};
		\node [style=none] (156) at (3.5, -3.25) {};
		\node [style=bn] (157) at (3.5, 0) {};
		\node [style=none] (158) at (4.5, 1) {};
		\node [style=none] (159) at (2.5, 1) {};
		\node [style=none] (160) at (2.5, 1) {};
		\node [style=none] (161) at (4.5, 2.25) {};
		\node [style=generic morphism] (162) at (2.5, 1.25) {$\omega$};
		\node [style=none] (163) at (2.5, 2.25) {};
		\node [style=none] (164) at (2.5, 2.75) {$D$};
		\node [style=none] (165) at (9.5, -3.25) {};
		\node [style=bn] (166) at (9.5, -1.25) {};
		\node [style=none] (167) at (10.5, 0) {};
		\node [style=none] (168) at (8.5, 0) {};
		\node [style=none] (169) at (8.5, 0) {};
		\node [style=none] (170) at (4.5, 2.25) {};
		\node [style=none] (171) at (10.5, 2.25) {};
		\node [style=generic morphism] (172) at (8.5, 1.25) {$\omega$};
		\node [style=none] (173) at (8.5, 2.25) {};
		\node [style=none] (174) at (8.5, 2.75) {$D$};
		\node [style=none] (175) at (6.5, 0) {$=$};
		\node [style=morphism] (176) at (3.5, -1) {$\psi$};
		\node [style=none] (177) at (3.5, -3.75) {$A$};
		\node [style=none] (178) at (9.5, -3.75) {$A$};
		\node [style=morphism] (179) at (10.5, 0) {$\psi$};
		\node [style=morphism] (180) at (8.5, 0) {$\psi$};
		\node [style=none] (181) at (10.5, 2.75) {$C$};
		\node [style=none] (182) at (4.5, 2.75) {$C$};
		\node [style=morphism] (183) at (9.5, -2.25) {$\phi$};
		\node [style=morphism] (184) at (3.5, -2.25) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right=45] (8) to (9.center);
		\draw [style=none, bend left=45] (8) to (10.center);
		\draw (141.center) to (9.center);
		\draw (151.center) to (11.center);
		\draw (2.center) to (51.center);
		\draw (4.center) to (61.center);
		\draw [style=none] (156.center) to (157);
		\draw [style=none, bend right=45] (157) to (158.center);
		\draw [style=none, bend left=45] (157) to (159.center);
		\draw [style=none, in=270, out=90] (165.center) to (166);
		\draw [style=none, bend right=45] (166) to (167.center);
		\draw [style=none, bend left=45] (166) to (168.center);
		\draw (171.center) to (167.center);
		\draw (173.center) to (169.center);
		\draw (158.center) to (161.center);
		\draw (160.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nabla_mono.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (9, 2) {};
		\node [style=none] (91) at (13.5, 2) {};
		\node [style=bn] (26) at (-5.25, 0) {};
		\node [style=none] (28) at (-7, 1.5) {};
		\node [style=none] (29) at (-7, 3.75) {};
		\node [style=none] (30) at (-3.5, 3.75) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-5.25, -2) {};
		\node [style=morphism] (33) at (-5.25, -2) {$ \quad \nabla_{A,B}\quad$};
		\node [style=morphism] (34) at (-7, 2) {$P(\pi_2)$};
		\node [style=morphism] (35) at (-3.5, 2) {$P(\pi_1)$};
		\node [style=none] (36) at (-6.25, -3.5) {};
		\node [style=none] (37) at (-4.25, -3.5) {};
		\node [style=none] (38) at (-4.25, -2) {};
		\node [style=none] (39) at (-6.25, -2) {};
		\node [style=none] (40) at (-6.25, -4) {$PA$};
		\node [style=none] (41) at (-4.25, -4) {$PB$};
		\node [style=none] (42) at (-7, 4.25) {$PA$};
		\node [style=none] (43) at (-3.5, 4.25) {$PB$};
		\node [style=bn] (44) at (1.75, -2) {};
		\node [style=none] (46) at (0.5, 0.25) {};
		\node [style=none] (47) at (1, 3.75) {};
		\node [style=none] (48) at (4.5, 3.75) {};
		\node [style=none] (49) at (4, 0.25) {};
		\node [style=morphism] (52) at (1, 2) {$P(\pi_2)$};
		\node [style=morphism] (53) at (4.5, 2) {$P(\pi_1)$};
		\node [style=none] (54) at (1.75, -3.5) {};
		\node [style=none] (55) at (3.75, -3.5) {};
		\node [style=none] (56) at (3.75, -2) {};
		\node [style=none] (57) at (1.75, -2) {};
		\node [style=none] (58) at (1.75, -4) {$PA$};
		\node [style=none] (59) at (3.75, -4) {$PB$};
		\node [style=none] (60) at (1, 4.25) {$PA$};
		\node [style=none] (61) at (4.5, 4.25) {$PB$};
		\node [style=none] (62) at (-1.5, 0) {$=$};
		\node [style=morphism] (63) at (1, 0.25) {$\,\,\,\nabla_{A,B}\,\,\,$};
		\node [style=morphism] (64) at (4.5, 0.25) {$\,\,\,\nabla_{A,B}\,\,\,$};
		\node [style=bn] (65) at (3.75, -2) {};
		\node [style=none] (66) at (1.5, 0.25) {};
		\node [style=none] (67) at (5, 0.25) {};
		\node [style=bn] (68) at (10.25, -2) {};
		\node [style=none] (69) at (9, 0.25) {};
		\node [style=none] (70) at (9.5, 3.75) {};
		\node [style=none] (71) at (13, 3.75) {};
		\node [style=none] (72) at (12.5, 0.25) {};
		\node [style=none] (75) at (10.25, -3.5) {};
		\node [style=none] (76) at (12.25, -3.5) {};
		\node [style=none] (77) at (12.25, -2) {};
		\node [style=none] (78) at (10.25, -2) {};
		\node [style=none] (79) at (10.25, -4) {$PA$};
		\node [style=none] (80) at (12.25, -4) {$PB$};
		\node [style=none] (81) at (9.5, 4.25) {$PA$};
		\node [style=none] (82) at (13, 4.25) {$PB$};
		\node [style=none] (83) at (7, 0) {$=$};
		\node [style=morphism] (84) at (9.5, 2) {$\, \,\,\nabla_{A,I}\,\,\,$};
		\node [style=morphism] (85) at (13, 2) {$\, \,\,\nabla_{I,B}\,\,\,$};
		\node [style=bn] (86) at (12.25, -2) {};
		\node [style=none] (87) at (10, 0.25) {};
		\node [style=none] (88) at (13.5, 0.25) {};
		\node [style=bn] (89) at (10, 0.25) {};
		\node [style=bn] (90) at (12.5, 0.25) {};
		\node [style=none] (100) at (17.5, -3.5) {};
		\node [style=none] (103) at (17.5, 3.75) {};
		\node [style=none] (104) at (17.5, -4) {$PA$};
		\node [style=none] (106) at (17.5, 4.25) {$PA$};
		\node [style=none] (108) at (15.5, 0) {$=$};
		\node [style=none] (114) at (19.5, -3.5) {};
		\node [style=none] (115) at (19.5, 3.75) {};
		\node [style=none] (116) at (19.5, -4) {$PB$};
		\node [style=none] (117) at (19.5, 4.25) {$PB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (26);
		\draw [in=-90, out=15] (26) to (31.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (28.center);
		\draw [in=165, out=-90] (28.center) to (26);
		\draw (36.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw [in=165, out=-90] (46.center) to (44);
		\draw (54.center) to (57.center);
		\draw (55.center) to (56.center);
		\draw [in=-90, out=15] (65) to (67.center);
		\draw [in=165, out=-90] (66.center) to (65);
		\draw (47.center) to (63);
		\draw (48.center) to (64);
		\draw [in=165, out=-90] (69.center) to (68);
		\draw (75.center) to (78.center);
		\draw (76.center) to (77.center);
		\draw [in=-90, out=15] (86) to (88.center);
		\draw [in=165, out=-90] (87.center) to (86);
		\draw (70.center) to (84);
		\draw (71.center) to (85);
		\draw (92.center) to (69.center);
		\draw (91.center) to (88.center);
		\draw (100.center) to (103.center);
		\draw (114.center) to (115.center);
		\draw [style=protected, in=-90, out=15] (44) to (49.center);
		\draw [style=protected, in=-90, out=15] (68) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_equal_strength.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 2.25) {};
		\node [style=none] (1) at (-5.75, 0) {$=$};
		\node [style=none] (2) at (-8.25, -2.25) {$A$};
		\node [style=morphism] (3) at (-8.25, -0.75) {$\phi$};
		\node [style=none] (4) at (-9, 2.25) {};
		\node [style=none] (5) at (-9, 2.75) {$C$};
		\node [style=none] (6) at (-8.25, -1.75) {};
		\node [style=none] (7) at (-9, 1.25) {};
		\node [style=none] (8) at (-7.5, 1.25) {};
		\node [style=bn] (9) at (-8.25, 0.25) {};
		\node [style=generic morphism] (11) at (-9, 1.25) {$\psi_1$};
		\node [style=none] (12) at (-7.5, 2.75) {$B$};
		\node [style=none] (13) at (-3.25, -1.75) {};
		\node [style=none] (14) at (-3.25, -2.25) {$A$};
		\node [style=none] (15) at (-2.5, 2.25) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (-4, 1.25) {};
		\node [style=bn] (18) at (-3.25, 0.25) {};
		\node [style=none] (19) at (-4, 2.25) {};
		\node [style=generic morphism] (21) at (-4, 1.25) {$\psi_2$};
		\node [style=none] (22) at (-2.5, 2.75) {$B$};
		\node [style=morphism] (23) at (-3.25, -0.75) {$\phi$};
		\node [style=none] (24) at (-4, 2.75) {$C$};
		\node [style=none] (25) at (0, 0) {$\implies$};
		\node [style=none] (27) at (6, 0) {$=$};
		\node [style=none] (28) at (3.25, -2.25) {$A$};
		\node [style=generic morphism] (36) at (2.5, 1.25) {$\psi_1$};
		\node [style=none] (38) at (3.25, -1.75) {};
		\node [style=morphism] (59) at (3.25, -0.25) {$\quad \pi \quad$};
		\node [style=none] (60) at (2.5, -0.25) {};
		\node [style=none] (61) at (4, -0.25) {};
		\node [style=none] (62) at (2.5, 2.25) {};
		\node [style=none] (63) at (4, 2.25) {};
		\node [style=none] (64) at (8.75, -2.25) {$A$};
		\node [style=generic morphism] (65) at (8, 1.25) {$\psi_2$};
		\node [style=none] (66) at (8.75, -1.75) {};
		\node [style=morphism] (67) at (8.75, -0.25) {$\quad \pi \quad$};
		\node [style=none] (68) at (8, -0.25) {};
		\node [style=none] (69) at (9.5, -0.25) {};
		\node [style=none] (70) at (8, 2.25) {};
		\node [style=none] (71) at (9.5, 2.25) {};
		\node [style=none] (72) at (2.5, 2.75) {$C$};
		\node [style=none] (73) at (8, 2.75) {$C$};
		\node [style=none] (74) at (4, 2.75) {$E$};
		\node [style=none] (75) at (9.5, 2.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (6.center) to (9);
		\draw [style=morphism, in=-90, out=15] (9) to (8.center);
		\draw [style=morphism, in=-90, out=165] (9) to (7.center);
		\draw [style=morphism] (8.center) to (0.center);
		\draw [style=morphism] (7.center) to (4.center);
		\draw [style=morphism] (16.center) to (15.center);
		\draw [style=morphism, in=-90, out=165] (18) to (17.center);
		\draw [style=morphism, in=-90, out=15] (18) to (16.center);
		\draw [style=morphism] (17.center) to (19.center);
		\draw [style=morphism] (13.center) to (18);
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (59) to (38.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (69.center);
		\draw (67) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positive_bloom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.25) {};
		\node [style=bn] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=generic morphism] (5) at (-2, 1) {$\omega$};
		\node [style=morphism] (6) at (-4, 1) {$\psi_2$};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (16) at (-6, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1.25) {$\psi_1$};
		\node [style=generic morphism] (23) at (-8.75, 0) {$\quad \pi \quad$};
		\node [style=none] (24) at (-9.5, 0) {};
		\node [style=none] (25) at (-8, 0) {};
		\node [style=none] (26) at (-8.75, -2.25) {};
		\node [style=none] (27) at (-8, 2.25) {};
		\node [style=none] (28) at (-9.5, 2.25) {};
		\node [style=none] (42) at (-4, 2.25) {};
		\node [style=none] (44) at (-4, 0.75) {};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (57) at (3, -2.25) {};
		\node [style=bn] (58) at (3, -1.25) {};
		\node [style=none] (59) at (4, -0.25) {};
		\node [style=none] (60) at (2, -0.25) {};
		\node [style=generic morphism] (61) at (4, 1.25) {$\omega$};
		\node [style=morphism] (62) at (2, 1.25) {$\psi_2$};
		\node [style=none] (63) at (4, 2.25) {};
		\node [style=morphism] (64) at (2, 0) {$\psi_1$};
		\node [style=none] (65) at (2, 2.25) {};
		\node [style=none] (66) at (2, -0.25) {};
		\node [style=morphism] (67) at (4, 0) {$\psi_1$};
		\node [style=none] (68) at (6, 0) {$=$};
		\node [style=none] (69) at (9, -2.25) {};
		\node [style=bn] (70) at (9, -1.25) {};
		\node [style=none] (71) at (10, -0.25) {};
		\node [style=none] (72) at (8, -0.25) {};
		\node [style=generic morphism] (73) at (10, 1.25) {$\omega$};
		\node [style=none] (75) at (10, 2.25) {};
		\node [style=morphism] (76) at (8, 0.5) {$\phi$};
		\node [style=none] (77) at (8, 2.25) {};
		\node [style=none] (78) at (8, -0.25) {};
		\node [style=none] (79) at (10, -0.25) {};
		\node [style=morphism] (80) at (10, 0) {$\psi_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw (12.center) to (5);
		\draw (2.center) to (5);
		\draw (23) to (26.center);
		\draw (28.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (42.center) to (44.center);
		\draw [style=none] (57.center) to (58);
		\draw [style=none, bend right=45] (58) to (59.center);
		\draw [style=none, bend left=45] (58) to (60.center);
		\draw (63.center) to (61);
		\draw (59.center) to (61);
		\draw (65.center) to (66.center);
		\draw [style=none] (69.center) to (70);
		\draw [style=none, bend right=45] (70) to (71.center);
		\draw [style=none, bend left=45] (70) to (72.center);
		\draw (75.center) to (73);
		\draw (71.center) to (73);
		\draw (77.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/positiverev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=morphism] (6) at (-4, 1.25) {$T^L$};
		\node [style=none] (61) at (-4,2.25) {};
		\node [style=none] (62) at (-4,2.75) {$Z$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, 0) {};
		\node [style=none] (9) at (4, 1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=none] (14) at (4, 2.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (151) at (2,2.25) {};
		\node [style=none] (152) at (2,2.75) {$Z$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1) {$T$};
		\node [style=none] (22) at (-3, -2.5) {$X$};
		\node [style=none] (23) at (3, -2.5) {$X$};
		\node [style=morphism] (24) at (4, 1.25) {$T$};
		\node [style=none] (25) at (2, 0) {};
		\node [style=none] (20) at (4, 2.75) {$Y$};
		\node [style=none] (21) at (-2, 2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend right=45] (8) to (9.center);
		\draw [style=none, bend left=45] (8) to (10.center);
		\draw (13.center) to (61.center);
		\draw (14.center) to (9.center);
		\draw (151.center) to (10.center);
		\draw (2.center) to (5);
		\draw (4.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-6.5, 0) {$\coloneqq$};
		\node [style=none] (27) at (-3.5, -2) {};
		\node [style=bn] (28) at (-3.5, -0.75) {};
		\node [style=none] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-4.5, 0.25) {};
		\node [style=none] (31) at (-4.5, 0.25) {};
		\node [style=none] (32) at (-2.5, 0.5) {};
		\node [style=morphism] (33) at (-4.5, 0.5) {$\phi$};
		\node [style=none] (34) at (-2.5, 1.5) {};
		\node [style=none] (35) at (-4.5, 1.5) {};
		\node [style=morphism] (36) at (-2.5, 0.5) {$\psi$};
		\node [style=none] (37) at (-8.5, 0) {$\pairing{\phi}{\psi}$};
		\node [style=none] (38) at (4.5, 0) {$\coloneqq$};
		\node [style=none] (39) at (8, -2) {};
		\node [style=bn] (40) at (8, -0.75) {};
		\node [style=none] (41) at (9, 0.25) {};
		\node [style=none] (42) at (7, 0.25) {};
		\node [style=none] (43) at (7, 0.25) {};
		\node [style=none] (44) at (9, 0.5) {};
		\node [style=morphism] (45) at (7, 0.5) {$\phi^{(n-1)}$};
		\node [style=none] (46) at (9, 1.5) {};
		\node [style=none] (47) at (7, 1.5) {};
		\node [style=morphism] (48) at (9, 0.5) {$\phi$};
		\node [style=none] (49) at (2.5, 0) {$\phi^{(n)}$};
		\node [style=none] (50) at (0, 0) {\text{and}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (27.center) to (28);
		\draw [style=none, bend right=45] (28) to (29.center);
		\draw [style=none, bend left=45] (28) to (30.center);
		\draw (34.center) to (29.center);
		\draw (35.center) to (33);
		\draw (31.center) to (33);
		\draw [style=none] (39.center) to (40);
		\draw [style=none, bend right=45] (40) to (41.center);
		\draw [style=none, bend left=45] (40) to (42.center);
		\draw (46.center) to (41.center);
		\draw (47.center) to (45);
		\draw (43.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qdf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.25) {};
		\node [style=bn] (2) at (3.25, 0) {};
		\node [style=morphism] (4) at (4.5, 1.5) {$\ell_A$};
		\node [style=none] (6) at (4.5, 1.25) {};
		\node [style=none] (7) at (2, 1.25) {};
		\node [style=morphism] (9) at (-2.5, 0) {$\,\,\phi\,\,$};
		\node [style=none] (10) at (4.5, 2.5) {};
		\node [style=none] (14) at (4.5, 3) {$A$};
		\node [style=none] (16) at (-3, 3) {$A_{\N}$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-2.5, -2.75) {$C$};
		\node [style=none] (21) at (-2.5, -2.25) {};
		\node [style=morphism] (22) at (2, 1.5) {$\ell_A$};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (2, 2.5) {};
		\node [style=none] (25) at (2, 3) {$A$};
		\node [style=none] (26) at (3.25, 1.5) {$\cdots$};
		\node [style=none] (27) at (4, -2.25) {};
		\node [style=morphism] (28) at (4, -1.25) {$\,\,\,\,\mu\,\,\,\,$};
		\node [style=none] (29) at (-3, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (-2, 3) {$B$};
		\node [style=none] (32) at (5.75, 3) {$B$};
		\node [style=none] (33) at (4.75, -1.25) {};
		\node [style=none] (34) at (5.75, 2.5) {};
		\node [style=none] (35) at (-3, 2.5) {};
		\node [style=none] (36) at (-2, 2.5) {};
		\node [style=none] (37) at (4, -2.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (0.center) to (2);
		\draw (6.center) to (4);
		\draw [in=0, out=-90] (6.center) to (2);
		\draw [in=-90, out=-180] (2) to (7.center);
		\draw (10.center) to (4);
		\draw (9) to (21.center);
		\draw (23.center) to (22);
		\draw (24.center) to (22);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw [style=double wire] (35.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qdf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1.25) {};
		\node [style=bn] (2) at (3.5, 0) {};
		\node [style=morphism] (4) at (5, 1.25) {$\ev_A$};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=morphism] (9) at (-2.5, -0.25) {$\,\,\phi\,\,$};
		\node [style=none] (10) at (5, 2.25) {};
		\node [style=none] (14) at (5, 2.75) {$A$};
		\node [style=none] (16) at (-3, 2.75) {$A_{\N}$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (-2.5, -2.75) {$C$};
		\node [style=none] (21) at (-2.5, -2.25) {};
		\node [style=morphism] (22) at (2, 1.25) {$\ev_A$};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (2, 2.25) {};
		\node [style=none] (25) at (2, 2.75) {$A$};
		\node [style=none] (26) at (3.5, 1.25) {$\cdots$};
		\node [style=none] (27) at (4.25, -2.25) {};
		\node [style=morphism] (28) at (4.25, -1.25) {$\,\,\,\,\mu\,\,\,\,$};
		\node [style=none] (29) at (-3, -0.25) {};
		\node [style=none] (30) at (-2, -0.25) {};
		\node [style=none] (31) at (-2, 2.75) {$B$};
		\node [style=none] (32) at (6.5, 2.75) {$B$};
		\node [style=none] (33) at (5, -1.25) {};
		\node [style=none] (34) at (6.5, 2.25) {};
		\node [style=none] (35) at (-3, 2.25) {};
		\node [style=none] (36) at (-2, 2.25) {};
		\node [style=none] (37) at (4.25, -2.75) {$C$};
		\node [style=none] (38) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.50] (0.center) to (2);
		\draw (6.center) to (4);
		\draw [in=0, out=-90] (6.center) to (2);
		\draw [in=-90, out=-180] (2) to (7.center);
		\draw (10.center) to (4);
		\draw (9) to (21.center);
		\draw (23.center) to (22);
		\draw (24.center) to (22);
		\draw [in=90, out=-90, looseness=1.25] (34.center) to (33.center);
		\draw [style=double wire] (35.center) to (29.center);
		\draw (36.center) to (30.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/revidentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=morphism] (3) at (-4, 1.25) {$T^L$};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=morphism] (5) at (-2, 1.25) {$T^L$};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, 0) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (-2, 2.25) {};
		\node [style=none] (13) at (-4, 2.25) {};
		\node [style=none] (14) at (4, 1.25) {};
		\node [style=none] (15) at (2, 1.25) {};
		\node [style=none] (18) at (4,2.25) {};
		\node [style=none] (19) at (2,2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (-3, -1) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend right=45] (1) to (2.center);
		\draw [style=none, bend left=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [bend right=45] (8.center) to (14.center);
		\draw [bend left=45] (8.center) to (15.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6.center);
		\draw (14.center) to (18);
		\draw (15.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorcomonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2.5) {$A\tensor B$};
		\node [style=none] (1) at (3, -2) {};
		\node [style=morphism] (2) at (3, -0.5) {$\quad \mu_{A}\quad $};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (4, -0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (7, -2) {};
		\node [style=morphism] (7) at (7, -0.5) {$\quad \mu_B \quad $};
		\node [style=none] (8) at (8, 0) {};
		\node [style=none] (9) at (8, -0.5) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (2, 2) {};
		\node [style=none] (12) at (4, 2) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (8, 2) {};
		\node [style=none] (15) at (0, 0) {$:=$};
		\node [style=morphism] (16) at (-3.5, -0.5) {$\quad \mu_{A \tensor B}\quad $};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (-5, -0.5) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (-2, 2.5) {$A\tensor B$};
		\node [style=none] (21) at (-3.5, -2.5) {$A\tensor B$};
		\node [style=none] (22) at (-5, 2) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (2, 2.5) {$A$};
		\node [style=none] (25) at (4, 2.5) {$B$};
		\node [style=none] (26) at (6, 2.5) {$A$};
		\node [style=none] (27) at (8, 2.5) {$B$};
		\node [style=none] (28) at (3, -2.5) {$A$};
		\node [style=none] (29) at (7, -2.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (6.center) to (7);
		\draw [style=none] (7) to (10.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (8.center) to (14.center);
		\draw [style=none, in=-90, out=90] (3.center) to (13.center);
		\draw (17.center) to (16);
		\draw (16) to (18.center);
		\draw (16) to (19.center);
		\draw (23.center) to (19.center);
		\draw (18.center) to (22.center);
		\draw [style=protected, in=90, out=-90] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorstar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-8.5, 0) {$\phi^*$};
		\node [style=morphism] (1) at (-6.5, 0) {$\psi^*$};
		\node [style=none] (2) at (-8.5,-2.5) {};
		\node [style=none] (3) at (-8.5,2.5) {};
		\node [style=none] (4) at (-6.5,-2.5) {};
		\node [style=none] (5) at (-6.5,2.5) {};
		\node [style=none] (6) at (-5, 0) {$=$};
		\node [style=morphism] (7) at (-3.5,-1) {$*$};
		\node [style=morphism] (8) at (-1.5,-1) {$*$};
		\node [style=morphism] (9) at (-3.5,1) {$\phi$};
		\node [style=morphism] (10) at (-1.5,1) {$\psi$};
		\node[style=none] (11) at (-3.5,-2.5) {};
		\node[style=none] (12) at (-3.5,2.5) {};
		\node[style=none] (13) at (-1.5,-2.5) {};
		\node[style=none] (14) at (-1.5,2.5) {};
		\node[style=none] (15) at (0,0) {$=$};
		\node[style=none,font=\scriptsize] (29) at (0,0.5) {$(\clubsuit)$};
		\node[style=morphism] (16) at (1.5,1) {$\phi$};
		\node [style=morphism] (17) at (3.5,1) {$\psi$};
		\node [style=morphism] (18) at (2.5,-1) {$\quad\ * \quad\ $};
		\node [style=none] (19) at (1.5,-2.5) {};
		\node [style=none] (20) at (1.5,2.5) {};
		\node [style=none] (21) at (3.5,-2.5) {};
		\node [style=none] (22) at (3.5,2.5) {};
		\node [style=none] (23) at (5,0) {$=$};
		\node [style=morphism] (24) at (7.5,0) {$(\phi \tensor \psi)^* $};
		\node [style=none] (25) at(6.5,-2.5) {};
		\node [style=none] (26) at (6.5,2.5) {};
		\node [style=none] (27) at (8.5,-2.5) {};
		\node [style=none] (28) at (8.5,2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (4) to (5);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw (19) to (20);
		\draw (21) to (22);
		\draw (25) to (26);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/total_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2, -1.5) {};
		\node [style=bn] (43) at (2, 1.5) {};
		\node [style=none] (44) at (-2, -1.5) {};
		\node [style=bn] (45) at (-2, 1.5) {};
		\node [style=none] (48) at (0, 0) {$=$};
		\node [style=morphism] (49) at (-2, 0) {$\phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (43);
		\draw (44.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

